How to verify the precision of density-functional-theory implementations via reproducible and universal workflows

In the past decades many density-functional theory methods and codes adopting periodic boundary conditions have been developed and are now extensively used in condensed matter physics and materials science research. Only in 2016, however, their precision (i.e., to which extent properties computed with different codes agree among each other) was systematically assessed on elemental crystals: a first crucial step to evaluate the reliability of such computations. We discuss here general recommendations for verification studies aiming at further testing precision and transferability of density-functional-theory computational approaches and codes. We illustrate such recommendations using a greatly expanded protocol covering the whole periodic table from Z=1 to 96 and characterizing 10 prototypical cubic compounds for each element: 4 unaries and 6 oxides, spanning a wide range of coordination numbers and oxidation states. The primary outcome is a reference dataset of 960 equations of state cross-checked between two all-electron codes, then used to verify and improve nine pseudopotential-based approaches. Such effort is facilitated by deploying AiiDA common workflows that perform automatic input parameter selection, provide identical input/output interfaces across codes, and ensure full reproducibility. Finally, we discuss the extent to which the current results for total energies can be reused for different goals (e.g., obtaining formation energies).

==> (inline-0) <==
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X/FCC}Table with all calculated \gls{eos} parameters for the FCC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the FCC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 2.9651 & 0.6768  & 3.2596 & 2.9646 & 0.6764 & 3.2598& 0.017 & 0.048 &  0.007 & 2.9648 & 0.6766 & 3.2597\\
He & 17.7867 & 0.0053  & 6.208 & 17.7585 & 0.0054 & 6.6423& 0.159 & 0.404 &  6.759 & 17.7726 & 0.0053 & 6.4251\\
Li & 20.2246 & 0.0862  & 3.3304 & 20.2243 & 0.0862 & 3.3298& 0.001 & 0.001 &  0.019 & 20.2245 & 0.0862 & 3.3301\\
Be & 7.8705 & 0.7437  & 3.4867 & 7.8728 & 0.7437 & 3.471& 0.029 & 0.006 &  0.449 & 7.8716 & 0.7437 & 3.4789\\
B & 5.8886 & 1.6978  & 3.7481 & 5.8945 & 1.6993 & 3.7554& 0.099 & 0.088 &  0.196 & 5.8916 & 1.6985 & 3.7517\\
C & 7.3221 & 0.9364  & 3.5885 & 7.3212 & 0.9358 & 3.5906& 0.012 & 0.07 &  0.057 & 7.3216 & 0.9361 & 3.5896\\
N & 7.6017 & 1.1174  & 4.1748 & 7.6009 & 1.1161 & 4.1633& 0.011 & 0.119 &  0.276 & 7.6013 & 1.1167 & 4.169\\
O & 7.9988 & 0.8755  & 4.7639 & 7.9987 & 0.8745 & 4.7427& 0.002 & 0.115 &  0.446 & 7.9988 & 0.875 & 4.7533\\
F & 10.1454 & 0.3137  & 5.6468 & 10.1486 & 0.3134 & 5.6241& 0.031 & 0.111 &  0.404 & 10.147 & 0.3135 & 5.6355\\
Ne & 24.2855 & 0.0079  & 7.5394 & 24.3201 & 0.0077 & 7.2489& 0.142 & 1.852 &  3.929 & 24.3028 & 0.0078 & 7.3941\\
Na & 37.1012 & 0.0482  & 3.6866 & 37.0968 & 0.0481 & 3.6838& 0.012 & 0.025 &  0.076 & 37.099 & 0.0482 & 3.6852\\
Mg & 23.1275 & 0.2192  & 3.9959 & 23.123 & 0.2193 & 3.9966& 0.02 & 0.065 &  0.019 & 23.1252 & 0.2193 & 3.9963\\
Al & 16.4943 & 0.4838  & 4.6231 & 16.4964 & 0.4838 & 4.6233& 0.012 & 0.01 &  0.004 & 16.4954 & 0.4838 & 4.6232\\
Si & 14.4856 & 0.5171  & 4.3331 & 14.4788 & 0.5174 & 4.3282& 0.048 & 0.049 &  0.113 & 14.4822 & 0.5173 & 4.3307\\
P & 14.5664 & 0.5752  & 3.9579 & 14.5607 & 0.5759 & 4.0276& 0.039 & 0.112 &  1.744 & 14.5636 & 0.5756 & 3.9927\\
S & 15.88 & 0.4921  & 4.308 & 15.8814 & 0.4917 & 4.3089& 0.009 & 0.089 &  0.023 & 15.8807 & 0.4919 & 4.3085\\
Cl & 21.2849 & 0.1893  & 5.442 & 21.2915 & 0.189 & 5.439& 0.031 & 0.169 &  0.055 & 21.2882 & 0.1891 & 5.4405\\
Ar & 52.3124 & 0.0047  & 6.8685 & 52.2404 & 0.0047 & 7.4623& 0.138 & 0.284 &  8.287 & 52.2764 & 0.0047 & 7.1654\\
K & 74.0038 & 0.0221  & 3.7672 & 74.0051 & 0.0221 & 3.7758& 0.002 & 0.093 &  0.229 & 74.0044 & 0.0221 & 3.7715\\
Ca & 42.1888 & 0.1084  & 3.2754 & 42.1998 & 0.1084 & 3.2907& 0.026 & 0.002 &  0.465 & 42.1943 & 0.1084 & 3.283\\
Sc & 24.6877 & 0.3188  & 3.1588 & 24.686 & 0.3187 & 3.1581& 0.007 & 0.029 &  0.023 & 24.6869 & 0.3187 & 3.1584\\
Ti & 17.3952 & 0.6709  & 3.4556 & 17.3939 & 0.6707 & 3.4529& 0.008 & 0.021 &  0.079 & 17.3946 & 0.6708 & 3.4543\\
V & 13.9046 & 1.0993  & 3.8722 & 13.9053 & 1.0994 & 3.8706& 0.005 & 0.01 &  0.041 & 13.905 & 1.0993 & 3.8714\\
Cr & 11.8849 & 1.4816  & 4.1479 & 11.887 & 1.4825 & 4.1167& 0.018 & 0.059 &  0.756 & 11.8859 & 1.4821 & 4.1323\\
Mn & 10.7458 & 1.7527  & 4.4245 & 10.7485 & 1.7506 & 4.4042& 0.026 & 0.119 &  0.461 & 10.7471 & 1.7516 & 4.4144\\
Fe & 10.2594 & 1.7835  & 4.6058 & 10.261 & 1.7813 & 4.6159& 0.015 & 0.126 &  0.218 & 10.2602 & 1.7824 & 4.6109\\
Co & 10.3081 & 1.5919  & 4.7528 & 10.3087 & 1.5909 & 4.7557& 0.006 & 0.065 &  0.061 & 10.3084 & 1.5914 & 4.7542\\
Ni & 10.8354 & 1.2626  & 4.8979 & 10.8344 & 1.2609 & 4.8916& 0.009 & 0.134 &  0.129 & 10.8349 & 1.2617 & 4.8947\\
Cu & 11.9534 & 0.8805  & 5.052 & 11.951 & 0.8795 & 5.0594& 0.02 & 0.109 &  0.145 & 11.9522 & 0.88 & 5.0557\\
Zn & 15.1641 & 0.4322  & 5.2768 & 15.1599 & 0.4331 & 5.2674& 0.027 & 0.212 &  0.177 & 15.162 & 0.4326 & 5.2721\\
Ga & 18.9499 & 0.3032  & 4.8071 & 18.9431 & 0.3038 & 4.8034& 0.035 & 0.165 &  0.078 & 18.9465 & 0.3035 & 4.8053\\
Ge & 19.5823 & 0.3927  & 4.3284 & 19.5826 & 0.3929 & 4.3261& 0.002 & 0.053 &  0.054 & 19.5825 & 0.3928 & 4.3273\\
As & 19.3209 & 0.493  & 4.3003 & 19.3143 & 0.4928 & 4.3653& 0.034 & 0.038 &  1.5 & 19.3176 & 0.4929 & 4.3328\\
Se & 20.3778 & 0.4333  & 4.6567 & 20.3779 & 0.4333 & 4.6647& 0.0 & 0.017 &  0.172 & 20.3779 & 0.4333 & 4.6607\\
Br & 26.4146 & 0.1723  & 5.5508 & 26.4204 & 0.172 & 5.5512& 0.022 & 0.137 &  0.006 & 26.4175 & 0.1722 & 5.551\\
Kr & 66.0139 & 0.004  & 7.5013 & 66.0696 & 0.004 & 7.2722& 0.084 & 1.635 &  3.101 & 66.0418 & 0.004 & 7.3867\\
Rb & 91.4121 & 0.0172  & 3.7661 & 91.4428 & 0.0172 & 3.7729& 0.034 & 0.114 &  0.18 & 91.4275 & 0.0172 & 3.7695\\
Sr & 54.882 & 0.0728  & 3.2918 & 54.9025 & 0.0727 & 3.296& 0.037 & 0.07 &  0.129 & 54.8923 & 0.0728 & 3.2939\\
Y & 32.4691 & 0.243  & 3.2686 & 32.474 & 0.2428 & 3.2699& 0.015 & 0.062 &  0.04 & 32.4715 & 0.2429 & 3.2692\\
Zr & 23.2137 & 0.5626  & 3.2904 & 23.2131 & 0.5624 & 3.288& 0.002 & 0.037 &  0.072 & 23.2134 & 0.5625 & 3.2892\\
Nb & 18.7683 & 1.0213  & 3.656 & 18.7673 & 1.021 & 3.6527& 0.005 & 0.027 &  0.09 & 18.7678 & 1.0211 & 3.6544\\
Mo & 16.0351 & 1.4875  & 4.0608 & 16.0351 & 1.4874 & 4.0598& 0.0 & 0.013 &  0.024 & 16.0351 & 1.4875 & 4.0603\\
Tc & 14.5123 & 1.8563  & 4.4992 & 14.513 & 1.8564 & 4.4999& 0.005 & 0.006 &  0.015 & 14.5127 & 1.8564 & 4.4996\\
Ru & 13.8362 & 1.9096  & 4.8614 & 13.837 & 1.9097 & 4.8617& 0.006 & 0.001 &  0.006 & 13.8366 & 1.9096 & 4.8616\\
Rh & 14.0519 & 1.6017  & 5.1987 & 14.049 & 1.6037 & 5.1824& 0.021 & 0.122 &  0.313 & 14.0505 & 1.6027 & 5.1906\\
Pd & 15.3284 & 1.0486  & 5.5494 & 15.3224 & 1.0488 & 5.5242& 0.039 & 0.019 &  0.454 & 15.3254 & 1.0487 & 5.5368\\
Ag & 17.8411 & 0.5681  & 5.8386 & 17.836 & 0.5676 & 5.8264& 0.029 & 0.101 &  0.209 & 17.8386 & 0.5678 & 5.8325\\
Cd & 22.8435 & 0.261  & 5.9936 & 22.839 & 0.2608 & 5.9998& 0.02 & 0.088 &  0.103 & 22.8413 & 0.2609 & 5.9967\\
In & 27.515 & 0.2215  & 5.0905 & 27.5052 & 0.2216 & 5.0854& 0.035 & 0.071 &  0.1 & 27.5101 & 0.2216 & 5.0879\\
Sn & 28.0234 & 0.2922  & 4.7449 & 27.9943 & 0.2929 & 4.7455& 0.104 & 0.221 &  0.013 & 28.0088 & 0.2926 & 4.7452\\
Sb & 27.4879 & 0.3654  & 4.5842 & 27.4913 & 0.3657 & 4.5711& 0.012 & 0.088 &  0.288 & 27.4896 & 0.3656 & 4.5776\\
Te & 28.28 & 0.334  & 4.8206 & 28.2775 & 0.3342 & 4.8406& 0.009 & 0.048 &  0.415 & 28.2787 & 0.3341 & 4.8306\\
I & 35.1036 & 0.1451  & 5.6049 & 35.1062 & 0.1451 & 5.6104& 0.007 & 0.019 &  0.099 & 35.1049 & 0.1451 & 5.6076\\
Xe & 87.0155 & 0.0034  & 7.1869 & 86.9985 & 0.0034 & 7.2278& 0.02 & 0.624 &  0.567 & 87.007 & 0.0034 & 7.2074\\
Cs & 117.3557 & 0.0122  & 3.51 & 117.3654 & 0.0122 & 3.5403& 0.008 & 0.057 &  0.859 & 117.3606 & 0.0122 & 3.5251\\
Ba & 64.1195 & 0.0505  & 2.4957 & 64.1086 & 0.0504 & 2.5043& 0.017 & 0.153 &  0.342 & 64.114 & 0.0504 & 2.5\\
La & 36.9471 & 0.1532  & 2.6241 & 36.9467 & 0.1531 & 2.6228& 0.001 & 0.059 &  0.05 & 36.9469 & 0.1532 & 2.6234\\
Ce & 26.5229 & 0.2379  & 4.2709 & 26.5218 & 0.2375 & 4.2942& 0.004 & 0.143 &  0.544 & 26.5224 & 0.2377 & 4.2825\\
Pr & 24.097 & 0.251  & 4.5955 & 24.0912 & 0.2506 & 4.6302& 0.024 & 0.16 &  0.752 & 24.0941 & 0.2508 & 4.6129\\
Nd & 22.7681 & 0.2337  & 4.9628 & 22.7614 & 0.2337 & 4.982& 0.03 & 0.028 &  0.388 & 22.7648 & 0.2337 & 4.9724\\
Pm & 22.2492 & 0.1997  & 5.214 & 22.2418 & 0.1993 & 5.1564& 0.033 & 0.22 &  1.111 & 22.2455 & 0.1995 & 5.1852\\
Sm & 22.8318 & 0.1497  & 5.0155 & 22.8251 & 0.1494 & 4.9396& 0.029 & 0.202 &  1.525 & 22.8284 & 0.1496 & 4.9776\\
Eu & 24.9932 & 0.1085  & 3.6911 & 24.9908 & 0.1082 & 3.7107& 0.01 & 0.246 &  0.531 & 24.992 & 0.1083 & 3.7009\\
Gd & 27.9899 & 0.0977  & 3.0674 & 27.9978 & 0.0973 & 3.0359& 0.028 & 0.444 &  1.032 & 27.9939 & 0.0975 & 3.0517\\
Tb & 30.5465 & 0.0974  & 2.9862 & 30.5577 & 0.0971 & 3.0003& 0.037 & 0.258 &  0.47 & 30.5521 & 0.0972 & 2.9933\\
Dy & 32.4704 & 0.0977  & 3.1108 & 32.4829 & 0.0975 & 3.102& 0.039 & 0.23 &  0.286 & 32.4766 & 0.0976 & 3.1064\\
Ho & 33.8849 & 0.0995  & 3.0456 & 33.8985 & 0.0994 & 2.995& 0.04 & 0.052 &  1.674 & 33.8917 & 0.0995 & 3.0203\\
Er & 34.8174 & 0.1052  & 2.8147 & 34.8284 & 0.1051 & 2.8416& 0.031 & 0.067 &  0.951 & 34.8229 & 0.1052 & 2.8281\\
Tm & 35.3264 & 0.1128  & 3.0333 & 35.3378 & 0.1126 & 3.0501& 0.032 & 0.162 &  0.551 & 35.3321 & 0.1127 & 3.0417\\
Yb & 35.7 & 0.1173  & 3.3001 & 35.7087 & 0.1171 & 3.3469& 0.025 & 0.182 &  1.411 & 35.7044 & 0.1172 & 3.3235\\
Lu & 28.9721 & 0.2626  & 3.4956 & 28.9707 & 0.2624 & 3.4779& 0.005 & 0.083 &  0.509 & 28.9714 & 0.2625 & 3.4867\\
Hf & 22.5694 & 0.634  & 3.3323 & 22.5658 & 0.6337 & 3.3262& 0.016 & 0.053 &  0.184 & 22.5676 & 0.6339 & 3.3292\\
Ta & 18.8409 & 1.1807  & 3.6978 & 18.8378 & 1.1801 & 3.6924& 0.016 & 0.046 &  0.147 & 18.8394 & 1.1804 & 3.6951\\
W & 16.4598 & 1.7535  & 4.0172 & 16.4559 & 1.753 & 4.0145& 0.024 & 0.033 &  0.066 & 16.4579 & 1.7533 & 4.0159\\
Re & 15.0194 & 2.2567  & 4.4466 & 15.0133 & 2.2579 & 4.4361& 0.041 & 0.056 &  0.235 & 15.0163 & 2.2573 & 4.4414\\
Os & 14.341 & 2.4281  & 4.7924 & 14.3407 & 2.4291 & 4.7851& 0.002 & 0.042 &  0.153 & 14.3409 & 2.4286 & 4.7887\\
Ir & 14.5054 & 2.1666  & 5.1036 & 14.5046 & 2.1674 & 5.1096& 0.006 & 0.038 &  0.118 & 14.505 & 2.167 & 5.1066\\
Pt & 15.6574 & 1.5446  & 5.4771 & 15.6545 & 1.5444 & 5.4614& 0.019 & 0.014 &  0.287 & 15.656 & 1.5445 & 5.4692\\
Au & 17.9802 & 0.8715  & 5.9562 & 17.9777 & 0.8706 & 5.9351& 0.014 & 0.098 &  0.354 & 17.9789 & 0.871 & 5.9457\\
Hg & 32.3647 & 0.0353  & 0.3443 & 32.3309 & 0.0351 & 0.4083& 0.104 & 0.558 &  17.005 & 32.3478 & 0.0352 & 0.3763\\
Tl & 31.144 & 0.1677  & 5.5108 & 31.1364 & 0.1678 & 5.5795& 0.024 & 0.074 &  1.239 & 31.1402 & 0.1678 & 5.5451\\
Pb & 32.0341 & 0.2464  & 4.7349 & 32.0321 & 0.2464 & 4.7442& 0.006 & 0.014 &  0.196 & 32.0331 & 0.2464 & 4.7396\\
Bi & 31.8128 & 0.3212  & 4.6441 & 31.8082 & 0.3215 & 4.6437& 0.014 & 0.095 &  0.007 & 31.8105 & 0.3213 & 4.6439\\
Po & 32.5569 & 0.3098  & 4.9427 & 32.5698 & 0.3097 & 4.9237& 0.04 & 0.024 &  0.385 & 32.5633 & 0.3098 & 4.9332\\
At & 39.0206 & 0.1488  & 5.7134 & 39.0407 & 0.1486 & 5.6808& 0.052 & 0.114 &  0.573 & 39.0307 & 0.1487 & 5.6971\\
Rn & 93.1794 & 0.0034  & 7.0782 & 93.1334 & 0.0034 & 6.4169& 0.049 & 0.131 &  9.801 & 93.1564 & 0.0034 & 6.7476\\
Fr & 117.1664 & 0.012  & 3.6076 & 117.1595 & 0.012 & 3.591& 0.006 & 0.054 &  0.461 & 117.163 & 0.012 & 3.5993\\
Ra & 71.6176 & 0.045  & 3.0685 & 71.6363 & 0.0448 & 2.9979& 0.026 & 0.305 &  2.326 & 71.627 & 0.0449 & 3.0332\\
Ac & 45.545 & 0.1491  & 2.7527 & 45.5563 & 0.1491 & 2.757& 0.025 & 0.043 &  0.156 & 45.5507 & 0.1491 & 2.7548\\
Th & 32.1793 & 0.3435  & 3.2867 & 32.1886 & 0.3438 & 3.306& 0.029 & 0.086 &  0.585 & 32.1839 & 0.3437 & 3.2964\\
Pa & 25.3021 & 0.5883  & 4.0176 & 25.2938 & 0.5883 & 4.023& 0.033 & 0.004 &  0.135 & 25.2979 & 0.5883 & 4.0203\\
U & 21.7185 & 0.7272  & 4.3875 & 21.7081 & 0.7275 & 4.3786& 0.048 & 0.051 &  0.202 & 21.7133 & 0.7274 & 4.383\\
Np & 19.2995 & 0.8519  & 4.8884 & 19.2896 & 0.8515 & 4.833& 0.052 & 0.047 &  1.14 & 19.2945 & 0.8517 & 4.8607\\
Pu & 17.8081 & 0.9555  & 5.3706 & 17.7962 & 0.9551 & 5.3544& 0.067 & 0.047 &  0.302 & 17.8021 & 0.9553 & 5.3625\\
Am & 17.3701 & 0.9257  & 5.5753 & 17.3574 & 0.9251 & 5.5301& 0.074 & 0.063 &  0.814 & 17.3637 & 0.9254 & 5.5527\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X/BCC}Table with all calculated \gls{eos} parameters for the BCC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the BCC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 2.9668 & 0.6748  & 3.2642 & 2.9667 & 0.6747 & 3.2615& 0.004 & 0.023 &  0.083 & 2.9668 & 0.6748 & 3.2629\\
He & 18.0345 & 0.0051  & 6.3686 & 18.0262 & 0.0051 & 6.4241& 0.046 & 0.903 &  0.868 & 18.0304 & 0.0051 & 6.3964\\
Li & 20.2674 & 0.0867  & 3.3459 & 20.2675 & 0.0867 & 3.3469& 0.0 & 0.009 &  0.029 & 20.2675 & 0.0867 & 3.3464\\
Be & 7.8148 & 0.7736  & 3.3532 & 7.8167 & 0.7736 & 3.3517& 0.024 & 0.001 &  0.044 & 7.8158 & 0.7736 & 3.3525\\
B & 6.1368 & 1.4325  & 4.8875 & 6.1419 & 1.4311 & 4.9017& 0.083 & 0.094 &  0.29 & 6.1394 & 1.4318 & 4.8946\\
C & 6.6858 & 1.1343  & 4.407 & 6.6856 & 1.1346 & 4.4061& 0.002 & 0.032 &  0.022 & 6.6857 & 1.1345 & 4.4066\\
N & 7.2349 & 1.1666  & 4.0231 & 7.2346 & 1.1658 & 4.0177& 0.004 & 0.068 &  0.133 & 7.2347 & 1.1662 & 4.0204\\
O & 7.7864 & 0.9447  & 4.714 & 7.7862 & 0.9437 & 4.7018& 0.002 & 0.106 &  0.258 & 7.7863 & 0.9442 & 4.7079\\
F & 10.0832 & 0.3299  & 5.6206 & 10.0851 & 0.3292 & 5.5739& 0.019 & 0.241 &  0.834 & 10.0841 & 0.3296 & 5.5972\\
Ne & 24.6915 & 0.0076  & 7.6061 & 24.731 & 0.0074 & 7.1231& 0.16 & 2.113 &  6.559 & 24.7112 & 0.0075 & 7.3646\\
Na & 37.0174 & 0.0484  & 3.6882 & 37.0128 & 0.0484 & 3.6916& 0.012 & 0.026 &  0.092 & 37.0151 & 0.0484 & 3.6899\\
Mg & 22.9196 & 0.219  & 4.0661 & 22.9149 & 0.2191 & 4.0662& 0.02 & 0.06 &  0.001 & 22.9173 & 0.2191 & 4.0662\\
Al & 16.9245 & 0.4284  & 4.4411 & 16.9268 & 0.4285 & 4.4427& 0.014 & 0.023 &  0.038 & 16.9257 & 0.4285 & 4.4419\\
Si & 14.647 & 0.5803  & 4.4591 & 14.6434 & 0.5804 & 4.456& 0.024 & 0.021 &  0.068 & 14.6452 & 0.5803 & 4.4575\\
P & 14.2314 & 0.6049  & 3.892 & 14.229 & 0.6059 & 3.8879& 0.017 & 0.158 &  0.105 & 14.2302 & 0.6054 & 3.89\\
S & 15.761 & 0.5181  & 4.2791 & 15.7627 & 0.5179 & 4.2794& 0.01 & 0.045 &  0.007 & 15.7618 & 0.518 & 4.2792\\
Cl & 21.4514 & 0.1941  & 5.4296 & 21.458 & 0.1937 & 5.4297& 0.031 & 0.184 &  0.003 & 21.4547 & 0.1939 & 5.4297\\
Ar & 53.3552 & 0.0044  & 7.3192 & 53.3539 & 0.0044 & 7.3728& 0.002 & 0.736 &  0.731 & 53.3545 & 0.0044 & 7.346\\
K & 73.779 & 0.0223  & 3.7712 & 73.78 & 0.0223 & 3.7723& 0.001 & 0.096 &  0.029 & 73.7795 & 0.0223 & 3.7717\\
Ca & 42.1437 & 0.1035  & 2.7523 & 42.1573 & 0.1035 & 2.7487& 0.032 & 0.033 &  0.131 & 42.1505 & 0.1035 & 2.7505\\
Sc & 24.8867 & 0.3307  & 3.2537 & 24.885 & 0.3305 & 3.2528& 0.007 & 0.039 &  0.027 & 24.8859 & 0.3306 & 3.2533\\
Ti & 17.2672 & 0.6616  & 3.4022 & 17.2665 & 0.6615 & 3.4017& 0.004 & 0.017 &  0.017 & 17.2668 & 0.6615 & 3.402\\
V & 13.4602 & 1.1357  & 3.838 & 13.4613 & 1.1358 & 3.8385& 0.008 & 0.004 &  0.012 & 13.4608 & 1.1358 & 3.8383\\
Cr & 11.5473 & 1.6126  & 4.2448 & 11.5491 & 1.6125 & 4.248& 0.016 & 0.005 &  0.077 & 11.5482 & 1.6126 & 4.2464\\
Mn & 10.7794 & 1.7389  & 4.456 & 10.7822 & 1.738 & 4.4616& 0.026 & 0.056 &  0.125 & 10.7808 & 1.7384 & 4.4588\\
Fe & 10.4997 & 1.6736  & 4.6188 & 10.5013 & 1.6735 & 4.6099& 0.015 & 0.005 &  0.194 & 10.5005 & 1.6736 & 4.6144\\
Co & 10.5443 & 1.495  & 4.7437 & 10.5452 & 1.4937 & 4.7372& 0.009 & 0.091 &  0.137 & 10.5448 & 1.4943 & 4.7404\\
Ni & 10.8951 & 1.2393  & 4.903 & 10.8951 & 1.2385 & 4.8992& 0.0 & 0.06 &  0.077 & 10.8951 & 1.2389 & 4.9011\\
Cu & 12.0052 & 0.8671  & 5.0756 & 12.0038 & 0.8666 & 5.0746& 0.011 & 0.05 &  0.019 & 12.0045 & 0.8668 & 5.0751\\
Zn & 15.3775 & 0.4002  & 5.4873 & 15.3727 & 0.4011 & 5.471& 0.031 & 0.225 &  0.298 & 15.3751 & 0.4007 & 5.4791\\
Ga & 19.2084 & 0.2974  & 5.0478 & 19.2028 & 0.2979 & 5.0589& 0.029 & 0.15 &  0.22 & 19.2056 & 0.2976 & 5.0534\\
Ge & 19.2667 & 0.3987  & 4.5843 & 19.2723 & 0.3989 & 4.5973& 0.029 & 0.046 &  0.282 & 19.2695 & 0.3988 & 4.5908\\
As & 19.0548 & 0.5065  & 4.2725 & 19.0495 & 0.5069 & 4.3392& 0.028 & 0.067 &  1.549 & 19.0522 & 0.5067 & 4.3058\\
Se & 20.3606 & 0.448  & 4.6207 & 20.3594 & 0.4479 & 4.6208& 0.006 & 0.018 &  0.0 & 20.36 & 0.448 & 4.6208\\
Br & 26.7815 & 0.174  & 5.5415 & 26.7869 & 0.1737 & 5.5377& 0.02 & 0.157 &  0.068 & 26.7842 & 0.1739 & 5.5396\\
Kr & 67.4365 & 0.0038  & 7.1919 & 67.4904 & 0.0038 & 7.2803& 0.08 & 0.46 &  1.222 & 67.4634 & 0.0038 & 7.2361\\
Rb & 91.1283 & 0.0173  & 3.7748 & 91.1599 & 0.0173 & 3.7777& 0.035 & 0.132 &  0.078 & 91.1441 & 0.0173 & 3.7762\\
Sr & 54.0026 & 0.0719  & 3.734 & 54.0232 & 0.0718 & 3.7318& 0.038 & 0.105 &  0.06 & 54.0129 & 0.0718 & 3.7329\\
Y & 33.0276 & 0.241  & 2.9922 & 33.0333 & 0.2409 & 2.9913& 0.017 & 0.065 &  0.029 & 33.0305 & 0.2409 & 2.9918\\
Zr & 22.8452 & 0.546  & 3.1221 & 22.8444 & 0.5458 & 3.1202& 0.004 & 0.038 &  0.059 & 22.8448 & 0.5459 & 3.1212\\
Nb & 18.1416 & 1.059  & 3.6875 & 18.1414 & 1.0587 & 3.6867& 0.001 & 0.026 &  0.021 & 18.1415 & 1.0588 & 3.6871\\
Mo & 15.7921 & 1.6178  & 4.2092 & 15.793 & 1.618 & 4.2091& 0.006 & 0.012 &  0.002 & 15.7926 & 1.6179 & 4.2092\\
Tc & 14.6187 & 1.8252  & 4.5682 & 14.6204 & 1.8256 & 4.5726& 0.011 & 0.023 &  0.097 & 14.6196 & 1.8254 & 4.5704\\
Ru & 14.2348 & 1.7435  & 4.8713 & 14.2364 & 1.744 & 4.8808& 0.011 & 0.03 &  0.195 & 14.2356 & 1.7438 & 4.876\\
Rh & 14.4759 & 1.454  & 5.1586 & 14.4725 & 1.4559 & 5.1547& 0.023 & 0.13 &  0.077 & 14.4742 & 1.4549 & 5.1566\\
Pd & 15.4471 & 1.0243  & 5.5299 & 15.4415 & 1.0246 & 5.5276& 0.037 & 0.032 &  0.042 & 15.4443 & 1.0245 & 5.5287\\
Ag & 17.9841 & 0.552  & 5.716 & 17.9791 & 0.5514 & 5.7039& 0.028 & 0.098 &  0.212 & 17.9816 & 0.5517 & 5.71\\
Cd & 23.4219 & 0.2245  & 6.342 & 23.4172 & 0.2243 & 6.3645& 0.02 & 0.082 &  0.354 & 23.4196 & 0.2244 & 6.3533\\
In & 27.7854 & 0.2132  & 5.3173 & 27.7757 & 0.2133 & 5.2879& 0.035 & 0.069 &  0.554 & 27.7806 & 0.2133 & 5.3026\\
Sn & 27.6616 & 0.2938  & 4.767 & 27.633 & 0.2945 & 4.7405& 0.103 & 0.25 &  0.557 & 27.6473 & 0.2941 & 4.7537\\
Sb & 27.2242 & 0.3732  & 4.6094 & 27.2273 & 0.3736 & 4.5923& 0.011 & 0.096 &  0.373 & 27.2258 & 0.3734 & 4.6009\\
Te & 28.5165 & 0.3423  & 4.8563 & 28.514 & 0.3425 & 4.8599& 0.009 & 0.056 &  0.074 & 28.5153 & 0.3424 & 4.8581\\
I & 35.9846 & 0.1429  & 5.5984 & 35.989 & 0.1429 & 5.5666& 0.012 & 0.054 &  0.571 & 35.9868 & 0.1429 & 5.5825\\
Xe & 89.0428 & 0.0032  & 7.5311 & 89.0269 & 0.0032 & 7.3314& 0.018 & 0.752 &  2.687 & 89.0349 & 0.0032 & 7.4312\\
Cs & 116.8396 & 0.0122  & 3.4735 & 116.8439 & 0.0122 & 3.5064& 0.004 & 0.141 &  0.942 & 116.8417 & 0.0122 & 3.4899\\
Ba & 63.3089 & 0.0543  & 2.8828 & 63.3019 & 0.0542 & 2.8852& 0.011 & 0.13 &  0.084 & 63.3054 & 0.0542 & 2.884\\
La & 37.8179 & 0.1637  & 2.8455 & 37.8172 & 0.1636 & 2.8535& 0.002 & 0.08 &  0.279 & 37.8176 & 0.1637 & 2.8495\\
Ce & 27.3263 & 0.186  & 4.1491 & 27.3216 & 0.1858 & 4.1358& 0.017 & 0.146 &  0.322 & 27.324 & 0.1859 & 4.1425\\
Pr & 23.1417 & 0.1983  & 5.8764 & 23.1411 & 0.1983 & 5.7392& 0.003 & 0.015 &  2.362 & 23.1414 & 0.1983 & 5.8078\\
Nd & 21.0714 & 0.2006  & 6.9968 & 21.0642 & 0.1997 & 6.9853& 0.034 & 0.476 &  0.165 & 21.0678 & 0.2002 & 6.991\\
Pm & 20.3646 & 0.17  & 8.0253 & 20.3511 & 0.1695 & 8.0187& 0.066 & 0.251 &  0.082 & 20.3579 & 0.1698 & 8.022\\
Sm & 21.6574 & 0.078  & 8.0168 & 21.6344 & 0.0774 & 7.9884& 0.106 & 0.789 &  0.355 & 21.6459 & 0.0777 & 8.0026\\
Eu & 26.1365 & 0.0883  & 0.7888 & 26.1316 & 0.0881 & 0.7803& 0.019 & 0.24 &  1.093 & 26.1341 & 0.0882 & 0.7846\\
Gd & 28.9453 & 0.1044  & 2.3132 & 28.9495 & 0.104 & 2.3163& 0.015 & 0.328 &  0.134 & 28.9474 & 0.1042 & 2.3147\\
Tb & 30.8957 & 0.1109  & 2.8391 & 30.906 & 0.1106 & 2.8208& 0.033 & 0.305 &  0.649 & 30.9008 & 0.1108 & 2.8299\\
Dy & 32.2821 & 0.114  & 3.163 & 32.2951 & 0.1137 & 3.1523& 0.04 & 0.251 &  0.34 & 32.2886 & 0.1138 & 3.1576\\
Ho & 33.2601 & 0.1159  & 3.3954 & 33.2745 & 0.1157 & 3.314& 0.043 & 0.136 &  2.428 & 33.2673 & 0.1158 & 3.3547\\
Er & 33.9255 & 0.1178  & 3.5663 & 33.936 & 0.1177 & 3.542& 0.031 & 0.11 &  0.684 & 33.9307 & 0.1177 & 3.5542\\
Tm & 34.3535 & 0.1203  & 3.7116 & 34.3633 & 0.1202 & 3.7208& 0.029 & 0.135 &  0.249 & 34.3584 & 0.1202 & 3.7162\\
Yb & 34.635 & 0.1261  & 3.8441 & 34.6442 & 0.1259 & 3.8205& 0.027 & 0.126 &  0.617 & 34.6396 & 0.126 & 3.8323\\
Lu & 29.6266 & 0.2681  & 3.2169 & 29.6248 & 0.2679 & 3.2113& 0.006 & 0.073 &  0.174 & 29.6257 & 0.268 & 3.2141\\
Hf & 22.3067 & 0.6218  & 3.2861 & 22.3027 & 0.6214 & 3.2844& 0.018 & 0.064 &  0.052 & 22.3047 & 0.6216 & 3.2853\\
Ta & 18.2932 & 1.205  & 3.7558 & 18.2908 & 1.2046 & 3.7539& 0.013 & 0.035 &  0.05 & 18.292 & 1.2048 & 3.7548\\
W & 16.1467 & 1.8822  & 4.1745 & 16.1442 & 1.8818 & 4.1705& 0.015 & 0.02 &  0.095 & 16.1455 & 1.882 & 4.1725\\
Re & 15.1073 & 2.2046  & 4.5288 & 15.1016 & 2.2063 & 4.5158& 0.038 & 0.076 &  0.286 & 15.1045 & 2.2055 & 4.5223\\
Os & 14.7808 & 2.1925  & 4.7889 & 14.7809 & 2.1932 & 4.7823& 0.001 & 0.035 &  0.139 & 14.7808 & 2.1928 & 4.7856\\
Ir & 15.056 & 1.9137  & 5.0731 & 15.0553 & 1.9144 & 5.0693& 0.004 & 0.039 &  0.075 & 15.0556 & 1.914 & 5.0712\\
Pt & 15.8403 & 1.4858  & 5.4335 & 15.8376 & 1.4856 & 5.4384& 0.017 & 0.015 &  0.089 & 15.839 & 1.4857 & 5.4359\\
Au & 18.0432 & 0.8546  & 5.9833 & 18.041 & 0.854 & 5.9619& 0.012 & 0.08 &  0.359 & 18.0421 & 0.8543 & 5.9726\\
Hg & 29.249 & 0.0581  & 11.1694 & 29.2253 & 0.0584 & 11.0589& 0.081 & 0.503 &  0.995 & 29.2372 & 0.0582 & 11.1142\\
Tl & 31.4166 & 0.1647  & 5.4169 & 31.4121 & 0.165 & 5.3618& 0.014 & 0.139 &  1.024 & 31.4144 & 0.1649 & 5.3894\\
Pb & 31.9714 & 0.242  & 4.7531 & 31.9695 & 0.2423 & 4.7998& 0.006 & 0.091 &  0.978 & 31.9704 & 0.2421 & 4.7765\\
Bi & 31.6372 & 0.3248  & 4.6163 & 31.6321 & 0.3252 & 4.6367& 0.016 & 0.131 &  0.441 & 31.6347 & 0.325 & 4.6265\\
Po & 32.8474 & 0.3122  & 4.9521 & 32.8603 & 0.3123 & 4.951& 0.039 & 0.023 &  0.023 & 32.8539 & 0.3123 & 4.9515\\
At & 39.9964 & 0.1447  & 5.6798 & 40.0182 & 0.1446 & 5.6615& 0.055 & 0.1 &  0.322 & 40.0073 & 0.1446 & 5.6706\\
Rn & 95.493 & 0.0032  & 7.107 & 95.4013 & 0.0032 & 7.42& 0.096 & 0.277 &  4.31 & 95.4471 & 0.0032 & 7.2635\\
Fr & 116.5004 & 0.0118  & 3.5266 & 116.4842 & 0.0118 & 3.643& 0.014 & 0.038 &  3.248 & 116.4923 & 0.0118 & 3.5848\\
Ra & 70.9581 & 0.0473  & 3.2814 & 70.9756 & 0.0473 & 3.2125& 0.025 & 0.07 &  2.122 & 70.9669 & 0.0473 & 3.247\\
Ac & 45.938 & 0.1539  & 3.4041 & 45.9494 & 0.1538 & 3.3968& 0.025 & 0.064 &  0.215 & 45.9437 & 0.1538 & 3.4005\\
Th & 32.5629 & 0.3669  & 3.6094 & 32.5726 & 0.3669 & 3.6279& 0.03 & 0.004 &  0.512 & 32.5677 & 0.3669 & 3.6186\\
Pa & 24.8014 & 0.5641  & 3.652 & 24.7928 & 0.5655 & 3.6564& 0.035 & 0.257 &  0.119 & 24.7971 & 0.5648 & 3.6542\\
U & 20.2709 & 0.8144  & 4.9757 & 20.2615 & 0.814 & 4.9748& 0.046 & 0.043 &  0.018 & 20.2662 & 0.8142 & 4.9752\\
Np & 17.8121 & 1.0613  & 5.4074 & 17.8038 & 1.0624 & 5.3942& 0.046 & 0.101 &  0.244 & 17.8079 & 1.0618 & 5.4008\\
Pu & 16.5687 & 1.2318  & 5.8048 & 16.56 & 1.2319 & 5.8002& 0.052 & 0.006 &  0.078 & 16.5643 & 1.2318 & 5.8025\\
Am & 16.1958 & 1.2122  & 6.1435 & 16.1863 & 1.2124 & 6.1559& 0.058 & 0.016 &  0.201 & 16.1911 & 1.2123 & 6.1497\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X/SC}Table with all calculated \gls{eos} parameters for the SC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the SC structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 3.0874 & 0.6395  & 3.2502 & 3.0859 & 0.6375 & 3.2341& 0.047 & 0.312 &  0.497 & 3.0867 & 0.6385 & 3.2421\\
He & 21.4945 & 0.0037  & 6.3014 & 21.476 & 0.0037 & 6.8211& 0.086 & 0.081 &  7.921 & 21.4853 & 0.0037 & 6.5613\\
Li & 20.4075 & 0.0764  & 3.3063 & 20.4101 & 0.0765 & 3.312& 0.013 & 0.064 &  0.173 & 20.4088 & 0.0765 & 3.3091\\
Be & 10.2668 & 0.4705  & 3.3596 & 10.2677 & 0.4705 & 3.3576& 0.009 & 0.007 &  0.057 & 10.2672 & 0.4705 & 3.3586\\
B & 6.7003 & 1.4616  & 3.6331 & 6.7006 & 1.4619 & 3.6397& 0.004 & 0.022 &  0.181 & 6.7005 & 1.4618 & 3.6364\\
C & 5.583 & 2.0602  & 4.3081 & 5.5814 & 2.0606 & 4.3233& 0.028 & 0.021 &  0.353 & 5.5822 & 2.0604 & 4.3157\\
N & 6.481 & 1.2978  & 3.4544 & 6.4789 & 1.289 & 3.4364& 0.032 & 0.678 &  0.522 & 6.4799 & 1.2934 & 3.4454\\
O & 7.9532 & 1.0734  & 4.5927 & 7.9538 & 1.0704 & 4.5533& 0.008 & 0.287 &  0.861 & 7.9535 & 1.0719 & 4.573\\
F & 10.5176 & 0.3845  & 5.4747 & 10.5243 & 0.3834 & 5.404& 0.063 & 0.296 &  1.3 & 10.5209 & 0.384 & 5.4394\\
Ne & 29.7778 & 0.0052  & 6.1053 & 29.7126 & 0.0053 & 7.418& 0.219 & 1.769 &  19.414 & 29.7452 & 0.0053 & 6.7616\\
Na & 39.7536 & 0.0385  & 3.6918 & 39.7491 & 0.0385 & 3.7042& 0.011 & 0.041 &  0.336 & 39.7514 & 0.0385 & 3.698\\
Mg & 27.5827 & 0.1415  & 3.984 & 27.5785 & 0.1416 & 3.9843& 0.015 & 0.04 &  0.007 & 27.5806 & 0.1416 & 3.9841\\
Al & 20.1542 & 0.3544  & 4.4176 & 20.1561 & 0.3545 & 4.4195& 0.01 & 0.028 &  0.044 & 20.1551 & 0.3545 & 4.4185\\
Si & 16.2298 & 0.6282  & 4.4066 & 16.2288 & 0.6284 & 4.4058& 0.006 & 0.026 &  0.02 & 16.2293 & 0.6283 & 4.4062\\
P & 14.6578 & 0.6811  & 4.9192 & 14.6551 & 0.6815 & 4.9229& 0.018 & 0.058 &  0.076 & 14.6564 & 0.6813 & 4.921\\
S & 17.2218 & 0.522  & 4.1068 & 17.2177 & 0.5213 & 4.1069& 0.024 & 0.125 &  0.004 & 17.2197 & 0.5216 & 4.1068\\
Cl & 23.4607 & 0.2102  & 5.3804 & 23.4673 & 0.2098 & 5.377& 0.028 & 0.2 &  0.063 & 23.464 & 0.21 & 5.3787\\
Ar & 65.2384 & 0.003  & 7.5779 & 65.243 & 0.003 & 7.5506& 0.007 & 0.241 &  0.361 & 65.2407 & 0.003 & 7.5643\\
K & 79.3514 & 0.0173  & 3.7687 & 79.3575 & 0.0173 & 3.7676& 0.008 & 0.109 &  0.029 & 79.3544 & 0.0173 & 3.7681\\
Ca & 43.5743 & 0.0673  & 3.2681 & 43.5955 & 0.0672 & 3.278& 0.049 & 0.078 &  0.303 & 43.5849 & 0.0672 & 3.2731\\
Sc & 26.1489 & 0.2207  & 3.0076 & 26.1472 & 0.2206 & 3.0028& 0.006 & 0.052 &  0.159 & 26.1481 & 0.2207 & 3.0052\\
Ti & 18.4119 & 0.4871  & 3.4207 & 18.4145 & 0.4873 & 3.4201& 0.014 & 0.035 &  0.017 & 18.4132 & 0.4872 & 3.4204\\
V & 14.6788 & 0.8557  & 3.8363 & 14.6814 & 0.8555 & 3.839& 0.017 & 0.026 &  0.069 & 14.6801 & 0.8556 & 3.8377\\
Cr & 12.8052 & 1.1825  & 4.1204 & 12.8087 & 1.1813 & 4.0984& 0.027 & 0.101 &  0.535 & 12.807 & 1.1819 & 4.1094\\
Mn & 11.9003 & 1.3227  & 4.3317 & 11.8974 & 1.3262 & 4.3173& 0.024 & 0.263 &  0.333 & 11.8988 & 1.3245 & 4.3245\\
Fe & 11.6521 & 1.3003  & 4.5659 & 11.6506 & 1.3015 & 4.5003& 0.013 & 0.095 &  1.447 & 11.6513 & 1.3009 & 4.5331\\
Co & 11.8942 & 1.1472  & 4.7121 & 11.8924 & 1.149 & 4.6772& 0.015 & 0.156 &  0.742 & 11.8933 & 1.1481 & 4.6946\\
Ni & 12.5603 & 0.9185  & 4.8179 & 12.5578 & 0.9184 & 4.8409& 0.02 & 0.004 &  0.475 & 12.559 & 0.9184 & 4.8294\\
Cu & 13.936 & 0.642  & 5.0255 & 13.9339 & 0.6415 & 5.0067& 0.015 & 0.082 &  0.375 & 13.935 & 0.6418 & 5.0161\\
Zn & 18.1858 & 0.2984  & 5.2318 & 18.1722 & 0.2988 & 5.2246& 0.075 & 0.134 &  0.137 & 18.179 & 0.2986 & 5.2282\\
Ga & 20.1201 & 0.2876  & 4.8808 & 20.1145 & 0.2879 & 4.8731& 0.027 & 0.124 &  0.157 & 20.1173 & 0.2877 & 4.877\\
Ge & 19.9366 & 0.4203  & 4.6635 & 19.9469 & 0.4207 & 4.6681& 0.052 & 0.076 &  0.099 & 19.9417 & 0.4205 & 4.6658\\
As & 20.3702 & 0.4853  & 4.2814 & 20.3653 & 0.4852 & 4.282& 0.024 & 0.009 &  0.015 & 20.3677 & 0.4853 & 4.2817\\
Se & 22.6842 & 0.438  & 4.5607 & 22.6826 & 0.4378 & 4.5614& 0.007 & 0.051 &  0.017 & 22.6834 & 0.4379 & 4.5611\\
Br & 29.8252 & 0.1817  & 5.5123 & 29.8305 & 0.1814 & 5.5161& 0.018 & 0.143 &  0.068 & 29.8279 & 0.1815 & 5.5142\\
Kr & 82.6561 & 0.0026  & 7.5608 & 82.673 & 0.0026 & 7.6448& 0.02 & 0.083 &  1.104 & 82.6645 & 0.0026 & 7.6028\\
Rb & 98.963 & 0.0134  & 3.8286 & 98.9959 & 0.0134 & 3.8462& 0.033 & 0.091 &  0.461 & 98.9794 & 0.0134 & 3.8374\\
Sr & 57.1139 & 0.0441  & 3.3167 & 57.1441 & 0.0441 & 3.3067& 0.053 & 0.128 &  0.3 & 57.129 & 0.0441 & 3.3117\\
Y & 34.8139 & 0.1623  & 2.999 & 34.82 & 0.1621 & 2.9973& 0.017 & 0.083 &  0.057 & 34.817 & 0.1622 & 2.9981\\
Zr & 24.7427 & 0.4236  & 3.5598 & 24.7436 & 0.4234 & 3.5602& 0.003 & 0.056 &  0.012 & 24.7431 & 0.4235 & 3.56\\
Nb & 20.1141 & 0.8088  & 3.8577 & 20.1157 & 0.8088 & 3.8587& 0.008 & 0.002 &  0.026 & 20.1149 & 0.8088 & 3.8582\\
Mo & 17.595 & 1.1805  & 4.1904 & 17.5976 & 1.1806 & 4.1953& 0.015 & 0.009 &  0.117 & 17.5963 & 1.1806 & 4.1928\\
Tc & 16.2338 & 1.3921  & 4.4901 & 16.2362 & 1.392 & 4.4906& 0.015 & 0.005 &  0.011 & 16.235 & 1.3921 & 4.4903\\
Ru & 15.837 & 1.3752  & 4.7774 & 15.8392 & 1.3746 & 4.7724& 0.014 & 0.042 &  0.104 & 15.8381 & 1.3749 & 4.7749\\
Rh & 16.3085 & 1.1425  & 5.0996 & 16.3021 & 1.1438 & 5.0755& 0.04 & 0.12 &  0.474 & 16.3053 & 1.1431 & 5.0876\\
Pd & 17.8659 & 0.7573  & 5.4482 & 17.8568 & 0.757 & 5.4601& 0.051 & 0.036 &  0.218 & 17.8613 & 0.7572 & 5.4541\\
Ag & 20.8117 & 0.418  & 5.8119 & 20.8039 & 0.4174 & 5.8181& 0.037 & 0.157 &  0.106 & 20.8078 & 0.4177 & 5.815\\
Cd & 26.926 & 0.1877  & 5.92 & 26.9212 & 0.1875 & 5.9102& 0.018 & 0.088 &  0.165 & 26.9236 & 0.1876 & 5.9151\\
In & 29.5572 & 0.1921  & 5.3733 & 29.5432 & 0.1921 & 5.4208& 0.048 & 0.025 &  0.88 & 29.5502 & 0.1921 & 5.3971\\
Sn & 29.4675 & 0.2884  & 4.8621 & 29.4386 & 0.2891 & 4.8783& 0.098 & 0.243 &  0.332 & 29.453 & 0.2887 & 4.8702\\
Sb & 30.0607 & 0.3417  & 4.6294 & 30.0661 & 0.3419 & 4.651& 0.018 & 0.047 &  0.463 & 30.0634 & 0.3418 & 4.6402\\
Te & 32.7941 & 0.3128  & 4.7768 & 32.7929 & 0.3129 & 4.7803& 0.004 & 0.04 &  0.072 & 32.7935 & 0.3128 & 4.7785\\
I & 41.5604 & 0.1396  & 5.6332 & 41.5659 & 0.1395 & 5.6517& 0.013 & 0.052 &  0.329 & 41.5632 & 0.1395 & 5.6425\\
Xe & 109.7961 & 0.0022  & 7.5385 & 109.8143 & 0.0022 & 7.1069& 0.017 & 0.823 &  5.894 & 109.8052 & 0.0022 & 7.3227\\
Cs & 128.3473 & 0.0096  & 3.7133 & 128.3708 & 0.0096 & 3.6686& 0.018 & 0.075 &  1.213 & 128.3591 & 0.0096 & 3.6909\\
Ba & 61.6074 & 0.0457  & 3.5585 & 61.6038 & 0.0456 & 3.5548& 0.006 & 0.153 &  0.104 & 61.6056 & 0.0457 & 3.5566\\
La & 36.7453 & 0.1485  & 3.6159 & 36.7448 & 0.1484 & 3.6219& 0.001 & 0.077 &  0.168 & 36.7451 & 0.1485 & 3.6189\\
Ce & 24.9216 & 0.3227  & 4.4791 & 24.9204 & 0.3227 & 4.4442& 0.005 & 0.003 &  0.782 & 24.921 & 0.3227 & 4.4616\\
Pr & 20.1536 & 0.5575  & 6.9047 & 20.148 & 0.5573 & 6.9101& 0.028 & 0.041 &  0.079 & 20.1508 & 0.5574 & 6.9074\\
Nd & 18.0792 & 0.7224  & 6.7109 & 18.0738 & 0.7229 & 6.6953& 0.03 & 0.074 &  0.232 & 18.0765 & 0.7227 & 6.7031\\
Pm & 17.3001 & 0.7216  & 6.8092 & 17.2963 & 0.7203 & 6.7693& 0.022 & 0.173 &  0.587 & 17.2982 & 0.721 & 6.7893\\
Sm & 17.198 & 0.6058  & 7.1606 & 17.195 & 0.6038 & 7.1047& 0.018 & 0.333 &  0.783 & 17.1965 & 0.6048 & 7.1327\\
Eu & 17.7969 & 0.395  & 8.4181 & 17.7934 & 0.3936 & 8.3252& 0.02 & 0.368 &  1.11 & 17.7951 & 0.3943 & 8.3716\\
Gd & 20.8194 & 0.0965  & 6.6479 & 20.7998 & 0.0964 & 6.6333& 0.094 & 0.152 &  0.22 & 20.8096 & 0.0965 & 6.6406\\
Tb & 27.8155 & 0.0665  & 2.5703 & 27.8244 & 0.0658 & 2.4522& 0.032 & 1.078 &  4.703 & 27.8199 & 0.0662 & 2.5112\\
Dy & 31.8504 & 0.0749  & 2.9649 & 31.864 & 0.0749 & 2.8942& 0.042 & 0.079 &  2.411 & 31.8572 & 0.0749 & 2.9295\\
Ho & 34.29 & 0.0784  & 3.1948 & 34.2982 & 0.0783 & 3.2963& 0.024 & 0.126 &  3.126 & 34.2941 & 0.0783 & 3.2455\\
Er & 35.9379 & 0.0788  & 3.783 & 35.9482 & 0.0786 & 3.8649& 0.029 & 0.298 &  2.144 & 35.943 & 0.0787 & 3.824\\
Tm & 37.2005 & 0.0756  & 4.2955 & 37.215 & 0.0755 & 4.3001& 0.039 & 0.181 &  0.107 & 37.2078 & 0.0755 & 4.2978\\
Yb & 38.635 & 0.0705  & 3.7553 & 38.6483 & 0.0703 & 3.8209& 0.035 & 0.295 &  1.731 & 38.6416 & 0.0704 & 3.7881\\
Lu & 32.9416 & 0.1821  & 3.0603 & 32.9384 & 0.1819 & 3.065& 0.01 & 0.143 &  0.155 & 32.94 & 0.182 & 3.0627\\
Hf & 24.7831 & 0.4561  & 3.4957 & 24.7792 & 0.4559 & 3.4795& 0.016 & 0.055 &  0.464 & 24.7811 & 0.456 & 3.4876\\
Ta & 20.668 & 0.8883  & 3.7951 & 20.6658 & 0.8878 & 3.7929& 0.011 & 0.055 &  0.058 & 20.6669 & 0.888 & 3.794\\
W & 18.3706 & 1.3303  & 4.149 & 18.3683 & 1.3298 & 4.1497& 0.012 & 0.035 &  0.017 & 18.3695 & 1.3301 & 4.1494\\
Re & 17.1636 & 1.6135  & 4.349 & 17.1586 & 1.6145 & 4.3436& 0.029 & 0.059 &  0.123 & 17.1611 & 1.614 & 4.3463\\
Os & 16.7309 & 1.6894  & 4.6804 & 16.7298 & 1.69 & 4.7023& 0.006 & 0.038 &  0.467 & 16.7304 & 1.6897 & 4.6914\\
Ir & 16.9953 & 1.5332  & 5.0268 & 16.9937 & 1.5338 & 5.0391& 0.01 & 0.039 &  0.245 & 16.9945 & 1.5335 & 5.0329\\
Pt & 18.0886 & 1.1568  & 5.4495 & 18.0835 & 1.1565 & 5.4557& 0.028 & 0.026 &  0.115 & 18.0861 & 1.1567 & 5.4526\\
Au & 20.7721 & 0.6615  & 5.6053 & 20.7671 & 0.6607 & 5.6111& 0.024 & 0.125 &  0.102 & 20.7696 & 0.6611 & 5.6082\\
Hg & 29.8599 & 0.0844  & 11.2909 & 29.8488 & 0.0845 & 11.2626& 0.037 & 0.16 &  0.251 & 29.8543 & 0.0844 & 11.2768\\
Tl & 34.3945 & 0.1364  & 5.3247 & 34.3936 & 0.1363 & 5.3359& 0.003 & 0.077 &  0.211 & 34.3941 & 0.1363 & 5.3303\\
Pb & 34.4761 & 0.2203  & 4.8671 & 34.4756 & 0.2202 & 4.9282& 0.001 & 0.071 &  1.248 & 34.4758 & 0.2203 & 4.8976\\
Bi & 35.2069 & 0.2878  & 4.7012 & 35.2032 & 0.2879 & 4.7136& 0.011 & 0.027 &  0.263 & 35.2051 & 0.2878 & 4.7074\\
Po & 37.5875 & 0.2835  & 4.8811 & 37.6035 & 0.2834 & 4.9108& 0.043 & 0.043 &  0.608 & 37.5955 & 0.2834 & 4.8959\\
At & 46.13 & 0.1384  & 5.6918 & 46.1581 & 0.1383 & 5.6884& 0.061 & 0.136 &  0.06 & 46.1441 & 0.1384 & 5.6901\\
Rn & 117.7392 & 0.0023  & 7.5597 & 117.5952 & 0.0023 & 7.9717& 0.122 & 0.334 &  5.306 & 117.6672 & 0.0023 & 7.7657\\
Fr & 132.168 & 0.0098  & 4.0616 & 132.1802 & 0.0099 & 3.9142& 0.009 & 0.173 &  3.696 & 132.1741 & 0.0098 & 3.9879\\
Ra & 75.3325 & 0.032  & 4.3286 & 75.3587 & 0.032 & 4.3646& 0.035 & 0.242 &  0.83 & 75.3456 & 0.032 & 4.3466\\
Ac & 49.8216 & 0.1151  & 3.5748 & 49.8365 & 0.1151 & 3.5859& 0.03 & 0.054 &  0.309 & 49.8291 & 0.1151 & 3.5803\\
Th & 35.3222 & 0.2654  & 3.3799 & 35.3421 & 0.2655 & 3.3812& 0.056 & 0.056 &  0.038 & 35.3321 & 0.2654 & 3.3806\\
Pa & 24.0207 & 0.5066  & 4.3883 & 24.0207 & 0.5061 & 4.3307& 0.0 & 0.101 &  1.322 & 24.0207 & 0.5063 & 4.3595\\
U & 19.1249 & 1.0627  & 6.5554 & 19.1199 & 1.0637 & 6.5604& 0.026 & 0.093 &  0.077 & 19.1224 & 1.0632 & 6.5579\\
Np & 17.2751 & 1.2937  & 7.4168 & 17.2717 & 1.2938 & 7.3939& 0.02 & 0.008 &  0.309 & 17.2734 & 1.2938 & 7.4053\\
Pu & 16.369 & 1.3884  & 7.0633 & 16.3653 & 1.3863 & 7.0169& 0.023 & 0.152 &  0.659 & 16.3672 & 1.3874 & 7.0401\\
Am & 16.1199 & 1.296  & 6.5926 & 16.1133 & 1.2914 & 6.5687& 0.041 & 0.352 &  0.362 & 16.1166 & 1.2937 & 6.5807\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X/Diamond}Table with all calculated \gls{eos} parameters for the Diamond structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the Diamond structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 6.8313 & 0.5712  & 3.187 & 6.8309 & 0.5707 & 3.1744& 0.005 & 0.083 &  0.395 & 6.8311 & 0.5709 & 3.1807\\
He & 64.261 & 0.0017  & 6.4088 & 64.1688 & 0.0017 & 6.9241& 0.144 & 2.148 &  7.73 & 64.2149 & 0.0017 & 6.6665\\
Li & 51.373 & 0.0336  & 2.9432 & 51.4004 & 0.0337 & 2.9633& 0.053 & 0.235 &  0.681 & 51.3867 & 0.0337 & 2.9533\\
Be & 29.3729 & 0.2736  & 3.442 & 29.3751 & 0.2736 & 3.4413& 0.008 & 0.001 &  0.019 & 29.374 & 0.2736 & 3.4417\\
B & 16.6272 & 1.1051  & 3.5246 & 16.6255 & 1.1056 & 3.5309& 0.01 & 0.039 &  0.178 & 16.6263 & 1.1054 & 3.5277\\
C & 11.3933 & 2.7062  & 3.7134 & 11.3897 & 2.7041 & 3.7087& 0.031 & 0.078 &  0.126 & 11.3915 & 2.7052 & 3.7111\\
N & 18.3562 & 0.9779  & 3.3817 & 18.3504 & 0.9761 & 3.3695& 0.032 & 0.192 &  0.36 & 18.3533 & 0.977 & 3.3756\\
O & 21.3621 & 0.7423  & 4.4205 & 21.3637 & 0.7391 & 4.4212& 0.007 & 0.429 &  0.017 & 21.3629 & 0.7407 & 4.4209\\
F & 28.9918 & 0.2395  & 5.3704 & 29.0178 & 0.239 & 5.3299& 0.09 & 0.209 &  0.756 & 29.0048 & 0.2392 & 5.3501\\
Ne & 89.2362 & 0.0024  & 5.9601 & 89.0586 & 0.0024 & 7.3918& 0.199 & 0.251 &  21.446 & 89.1474 & 0.0024 & 6.676\\
Na & 109.1428 & 0.018  & 3.4482 & 109.1433 & 0.018 & 3.4443& 0.0 & 0.024 &  0.114 & 109.1431 & 0.018 & 3.4462\\
Mg & 80.8557 & 0.067  & 4.2292 & 80.8477 & 0.067 & 4.2271& 0.01 & 0.036 &  0.049 & 80.8517 & 0.067 & 4.2281\\
Al & 55.2517 & 0.2326  & 4.1733 & 55.2645 & 0.2328 & 4.1789& 0.023 & 0.074 &  0.132 & 55.2581 & 0.2327 & 4.1761\\
Si & 40.9112 & 0.5523  & 4.3107 & 40.9187 & 0.5525 & 4.3129& 0.018 & 0.038 &  0.051 & 40.9149 & 0.5524 & 4.3118\\
P & 41.3192 & 0.2689  & 2.5921 & 41.3174 & 0.2693 & 2.6067& 0.004 & 0.116 &  0.562 & 41.3183 & 0.2691 & 2.5994\\
S & 48.5624 & 0.2741  & 3.5373 & 48.5618 & 0.274 & 3.5419& 0.001 & 0.067 &  0.131 & 48.5621 & 0.2741 & 3.5396\\
Cl & 67.5006 & 0.1112  & 5.0519 & 67.5292 & 0.111 & 5.05& 0.042 & 0.21 &  0.037 & 67.5149 & 0.1111 & 5.0509\\
Ar & 197.137 & 0.0013  & 7.6557 & 197.2704 & 0.0013 & 7.5226& 0.068 & 0.279 &  1.754 & 197.2037 & 0.0013 & 7.5891\\
K & 223.7741 & 0.0075  & 3.2427 & 223.8349 & 0.0075 & 3.2341& 0.027 & 0.048 &  0.265 & 223.8045 & 0.0075 & 3.2384\\
Ca & 159.9347 & 0.0258  & 2.7288 & 160.004 & 0.0258 & 2.752& 0.043 & 0.082 &  0.845 & 159.9694 & 0.0258 & 2.7404\\
Sc & 68.9085 & 0.0529  & 5.6154 & 68.9217 & 0.0528 & 5.6117& 0.019 & 0.204 &  0.066 & 68.9151 & 0.0529 & 5.6135\\
Ti & 45.8349 & 0.2145  & 2.8216 & 45.8494 & 0.2145 & 2.8207& 0.032 & 0.024 &  0.034 & 45.8422 & 0.2145 & 2.8211\\
V & 37.2372 & 0.4015  & 4.1376 & 37.2429 & 0.4012 & 4.1531& 0.015 & 0.091 &  0.374 & 37.2401 & 0.4014 & 4.1454\\
Cr & 33.0699 & 0.6393  & 3.8386 & 33.0719 & 0.6377 & 3.8602& 0.006 & 0.241 &  0.562 & 33.0709 & 0.6385 & 3.8494\\
Mn & 30.3422 & 0.9094  & 4.1675 & 30.3443 & 0.9084 & 4.1932& 0.007 & 0.106 &  0.615 & 30.3433 & 0.9089 & 4.1803\\
Fe & 28.9258 & 0.9648  & 4.5131 & 28.9231 & 0.9701 & 4.4838& 0.009 & 0.548 &  0.652 & 28.9244 & 0.9674 & 4.4985\\
Co & 29.7685 & 0.8247  & 4.661 & 29.7703 & 0.8245 & 4.6504& 0.006 & 0.019 &  0.228 & 29.7694 & 0.8246 & 4.6557\\
Ni & 33.0094 & 0.5736  & 4.9039 & 33.0149 & 0.573 & 4.8377& 0.017 & 0.107 &  1.359 & 33.0121 & 0.5733 & 4.8708\\
Cu & 38.3545 & 0.3404  & 5.0518 & 38.3541 & 0.3404 & 5.009& 0.001 & 0.017 &  0.852 & 38.3543 & 0.3404 & 5.0304\\
Zn & 49.3719 & 0.1621  & 5.4829 & 49.3228 & 0.1626 & 5.4787& 0.1 & 0.27 &  0.077 & 49.3474 & 0.1624 & 5.4808\\
Ga & 50.8443 & 0.2224  & 5.0671 & 50.8317 & 0.2227 & 5.0464& 0.025 & 0.151 &  0.409 & 50.838 & 0.2225 & 5.0568\\
Ge & 47.8118 & 0.3676  & 4.8605 & 47.8414 & 0.3679 & 4.8634& 0.062 & 0.099 &  0.06 & 47.8266 & 0.3677 & 4.862\\
As & 57.0375 & 0.2887  & 3.7829 & 57.0294 & 0.2887 & 3.7836& 0.014 & 0.012 &  0.019 & 57.0335 & 0.2887 & 3.7832\\
Se & 63.5122 & 0.2416  & 4.0937 & 63.5093 & 0.2414 & 4.0976& 0.005 & 0.062 &  0.095 & 63.5108 & 0.2415 & 4.0956\\
Br & 86.1607 & 0.0936  & 5.1914 & 86.1815 & 0.0934 & 5.196& 0.024 & 0.157 &  0.089 & 86.1711 & 0.0935 & 5.1937\\
Kr & 249.6157 & 0.0012  & 7.5826 & 249.8003 & 0.0011 & 7.4128& 0.074 & 0.481 &  2.264 & 249.708 & 0.0012 & 7.4977\\
Rb & 282.6956 & 0.006  & 3.3031 & 282.8151 & 0.006 & 3.3219& 0.042 & 0.085 &  0.566 & 282.7553 & 0.006 & 3.3125\\
Sr & 223.7041 & 0.0166  & 2.8787 & 223.8602 & 0.0166 & 2.885& 0.07 & 0.182 &  0.218 & 223.7821 & 0.0166 & 2.8818\\
Y & 87.5058 & 0.0596  & 12.0946 & 87.5316 & 0.0594 & 12.1272& 0.029 & 0.36 &  0.269 & 87.5187 & 0.0595 & 12.1109\\
Zr & 61.9019 & 0.2261  & 3.0939 & 61.9182 & 0.226 & 3.0964& 0.026 & 0.043 &  0.079 & 61.9101 & 0.2261 & 3.0951\\
Nb & 51.5539 & 0.4169  & 4.2926 & 51.5685 & 0.4167 & 4.2936& 0.028 & 0.046 &  0.022 & 51.5612 & 0.4168 & 4.2931\\
Mo & 46.002 & 0.6665  & 4.1127 & 46.0131 & 0.6662 & 4.1135& 0.024 & 0.044 &  0.021 & 46.0076 & 0.6663 & 4.1131\\
Tc & 42.4877 & 0.9419  & 4.3428 & 42.496 & 0.9413 & 4.3456& 0.02 & 0.061 &  0.063 & 42.4919 & 0.9416 & 4.3442\\
Ru & 40.5816 & 1.0202  & 4.749 & 40.5911 & 1.0194 & 4.75& 0.023 & 0.081 &  0.021 & 40.5864 & 1.0198 & 4.7495\\
Rh & 41.9043 & 0.8031  & 5.1337 & 41.8966 & 0.8034 & 5.1526& 0.018 & 0.037 &  0.368 & 41.9005 & 0.8032 & 5.1432\\
Pd & 49.0237 & 0.4123  & 5.3756 & 49.0014 & 0.4126 & 5.3725& 0.046 & 0.051 &  0.059 & 49.0125 & 0.4125 & 5.3741\\
Ag & 60.1492 & 0.1879  & 5.6843 & 60.1277 & 0.1875 & 5.6848& 0.036 & 0.222 &  0.01 & 60.1384 & 0.1877 & 5.6845\\
Cd & 74.9104 & 0.0896  & 6.4878 & 74.9057 & 0.0894 & 6.4901& 0.006 & 0.203 &  0.035 & 74.908 & 0.0895 & 6.489\\
In & 76.4444 & 0.1326  & 5.427 & 76.4197 & 0.1328 & 5.4097& 0.032 & 0.098 &  0.32 & 76.4321 & 0.1327 & 5.4183\\
Sn & 73.7 & 0.2228  & 4.8941 & 73.6755 & 0.2233 & 4.8812& 0.033 & 0.239 &  0.265 & 73.6878 & 0.223 & 4.8876\\
Sb & 85.3537 & 0.1941  & 4.0543 & 85.3764 & 0.1942 & 4.0633& 0.027 & 0.035 &  0.222 & 85.3651 & 0.1941 & 4.0588\\
Te & 92.7994 & 0.1654  & 4.3252 & 92.8011 & 0.1654 & 4.3128& 0.002 & 0.01 &  0.287 & 92.8003 & 0.1654 & 4.319\\
I & 121.132 & 0.068  & 5.2277 & 121.1585 & 0.068 & 5.1889& 0.022 & 0.069 &  0.744 & 121.1453 & 0.068 & 5.2083\\
Xe & 331.7058 & 0.001  & 7.9642 & 332.0765 & 0.001 & 6.4733& 0.112 & 1.189 &  20.653 & 331.8912 & 0.001 & 7.2187\\
Cs & 377.4743 & 0.0042  & 3.1368 & 377.5496 & 0.0042 & 3.1689& 0.02 & 0.005 &  1.019 & 377.512 & 0.0042 & 3.1528\\
Ba & 113.1746 & 0.0514  & 7.9982 & 113.1653 & 0.0514 & 7.9943& 0.008 & 0.094 &  0.048 & 113.17 & 0.0514 & 7.9963\\
La & 74.6383 & 0.2717  & 6.127 & 74.6378 & 0.2717 & 6.1047& 0.001 & 0.005 &  0.365 & 74.6381 & 0.2717 & 6.1158\\
Ce & 60.3705 & 0.4629  & 5.5056 & 60.3688 & 0.4629 & 5.4716& 0.003 & 0.003 &  0.619 & 60.3696 & 0.4629 & 5.4886\\
Pr & 52.4385 & 0.5967  & 5.3371 & 52.4417 & 0.5958 & 5.3009& 0.006 & 0.146 &  0.68 & 52.4401 & 0.5962 & 5.319\\
Nd & 47.0989 & 0.705  & 5.2066 & 47.0994 & 0.7035 & 5.2084& 0.001 & 0.213 &  0.036 & 47.0991 & 0.7042 & 5.2075\\
Pm & 43.3021 & 0.7876  & 5.2688 & 43.3073 & 0.7853 & 5.2245& 0.012 & 0.294 &  0.844 & 43.3047 & 0.7864 & 5.2467\\
Sm & 41.8033 & 0.7644  & 5.6933 & 41.8077 & 0.7642 & 5.6341& 0.01 & 0.031 &  1.046 & 41.8055 & 0.7643 & 5.6637\\
Eu & 41.3631 & 0.6835  & 5.7182 & 41.367 & 0.6835 & 5.7299& 0.009 & 0.009 &  0.204 & 41.3651 & 0.6835 & 5.724\\
Gd & 41.8933 & 0.5828  & 5.6631 & 41.8952 & 0.5816 & 5.7741& 0.005 & 0.209 &  1.941 & 41.8943 & 0.5822 & 5.7186\\
Tb & 43.3904 & 0.4624  & 6.0834 & 43.3955 & 0.4602 & 6.1309& 0.012 & 0.48 &  0.779 & 43.3929 & 0.4613 & 6.1071\\
Dy & 46.0171 & 0.3281  & 6.7201 & 46.0237 & 0.3254 & 6.7199& 0.014 & 0.824 &  0.003 & 46.0204 & 0.3268 & 6.72\\
Ho & 50.8449 & 0.1676  & 8.5397 & 50.8553 & 0.1662 & 8.4731& 0.02 & 0.858 &  0.783 & 50.8501 & 0.1669 & 8.5064\\
Er & 160.6478 & 0.0148  & 1.0607 & 160.7886 & 0.0148 & 1.1138& 0.088 & 0.216 &  4.882 & 160.7182 & 0.0148 & 1.0872\\
Tm & 163.2829 & 0.0176  & 2.3546 & 163.4196 & 0.0176 & 2.2266& 0.084 & 0.151 &  5.589 & 163.3513 & 0.0176 & 2.2906\\
Yb & 164.0753 & 0.0208  & 3.0708 & 164.1581 & 0.0207 & 3.1395& 0.05 & 0.427 &  2.214 & 164.1167 & 0.0207 & 3.1052\\
Lu & 101.2246 & 0.0756  & 1.2875 & 101.2119 & 0.0755 & 1.2857& 0.012 & 0.169 &  0.141 & 101.2182 & 0.0755 & 1.2866\\
Hf & 70.1618 & 0.1856  & 1.3045 & 70.1537 & 0.1854 & 1.2705& 0.012 & 0.152 &  2.644 & 70.1577 & 0.1855 & 1.2875\\
Ta & 56.8216 & 0.434  & 3.1658 & 56.8156 & 0.4334 & 3.1603& 0.011 & 0.125 &  0.171 & 56.8186 & 0.4337 & 3.1631\\
W & 49.5508 & 0.7463  & 3.7671 & 49.5502 & 0.7458 & 3.7655& 0.001 & 0.064 &  0.042 & 49.5505 & 0.7461 & 3.7663\\
Re & 45.1497 & 1.1074  & 4.1935 & 45.1479 & 1.1064 & 4.2016& 0.004 & 0.088 &  0.193 & 45.1488 & 1.1069 & 4.1975\\
Os & 42.896 & 1.2777  & 4.6029 & 42.9047 & 1.2781 & 4.622& 0.02 & 0.031 &  0.415 & 42.9003 & 1.2779 & 4.6125\\
Ir & 43.191 & 1.1503  & 5.0186 & 43.1961 & 1.1503 & 5.0315& 0.012 & 0.001 &  0.257 & 43.1936 & 1.1503 & 5.0251\\
Pt & 48.2347 & 0.7149  & 5.4439 & 48.2252 & 0.7152 & 5.4399& 0.02 & 0.038 &  0.074 & 48.23 & 0.715 & 5.4419\\
Au & 58.5475 & 0.3294  & 5.8992 & 58.5355 & 0.329 & 5.8941& 0.021 & 0.114 &  0.085 & 58.5415 & 0.3292 & 5.8966\\
Hg & 112.6094 & 0.0109  & 3.0526 & 112.5553 & 0.0109 & 3.0507& 0.048 & 0.075 &  0.062 & 112.5823 & 0.0109 & 3.0516\\
Tl & 90.2877 & 0.0871  & 5.3074 & 90.2882 & 0.0869 & 5.2158& 0.001 & 0.152 &  1.74 & 90.2879 & 0.087 & 5.2616\\
Pb & 88.087 & 0.1578  & 4.7587 & 88.0929 & 0.1578 & 4.768& 0.007 & 0.014 &  0.195 & 88.09 & 0.1578 & 4.7633\\
Bi & 96.9046 & 0.1791  & 4.3845 & 96.8998 & 0.1792 & 4.407& 0.005 & 0.078 &  0.512 & 96.9022 & 0.1791 & 4.3957\\
Po & 104.9406 & 0.1594  & 4.5595 & 104.9864 & 0.1594 & 4.5755& 0.044 & 0.045 &  0.349 & 104.9635 & 0.1594 & 4.5675\\
At & 133.7802 & 0.0686  & 5.3927 & 133.8686 & 0.0685 & 5.4205& 0.066 & 0.144 &  0.514 & 133.8244 & 0.0685 & 5.4066\\
Rn & 353.936 & 0.001  & 7.3908 & 353.8739 & 0.001 & 6.3754& 0.018 & 0.07 &  14.753 & 353.9049 & 0.001 & 6.8831\\
Fr & 384.0058 & 0.005  & 3.8935 & 384.0585 & 0.005 & 3.9506& 0.014 & 0.057 &  1.457 & 384.0322 & 0.005 & 3.9221\\
Ra & 339.2135 & 0.0078  & 2.2419 & 339.4608 & 0.0078 & 2.2052& 0.073 & 0.009 &  1.65 & 339.3372 & 0.0078 & 2.2236\\
Ac & 129.7348 & 0.079  & 2.8551 & 129.789 & 0.0789 & 2.8666& 0.042 & 0.051 &  0.399 & 129.7619 & 0.0789 & 2.8609\\
Th & 91.4342 & 0.1837  & 1.3304 & 91.4964 & 0.1841 & 1.3627& 0.068 & 0.256 &  2.4 & 91.4653 & 0.1839 & 1.3465\\
Pa & 61.0137 & 0.4614  & 8.1922 & 61.0251 & 0.461 & 8.1849& 0.019 & 0.079 &  0.088 & 61.0194 & 0.4612 & 8.1885\\
U & 49.5156 & 1.0105  & 5.6685 & 49.5244 & 1.0103 & 5.6705& 0.018 & 0.024 &  0.036 & 49.52 & 1.0104 & 5.6695\\
Np & 42.9415 & 1.3789  & 5.4786 & 42.9651 & 1.3746 & 5.5132& 0.055 & 0.309 &  0.63 & 42.9533 & 1.3768 & 5.4959\\
Pu & 40.3928 & 1.3883  & 5.1144 & 40.4223 & 1.3837 & 5.113& 0.073 & 0.334 &  0.028 & 40.4076 & 1.386 & 5.1137\\
Am & 38.9056 & 1.4247  & 5.3961 & 38.9465 & 1.4232 & 5.3762& 0.105 & 0.106 &  0.37 & 38.9261 & 1.424 & 5.3862\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X2O}Table with all calculated \gls{eos} parameters for the X$_2$O structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the X$_2$O structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 11.9643 & 1.2194  & 3.8782 & 11.9627 & 1.2122 & 3.8508& 0.013 & 0.593 &  0.708 & 11.9635 & 1.2158 & 3.8645\\
He & 92.2182 & 0.003  & 6.5355 & 92.1387 & 0.003 & 6.363& 0.086 & 0.848 &  2.674 & 92.1785 & 0.003 & 6.4493\\
Li & 24.7216 & 0.4951  & 3.8922 & 24.7224 & 0.4948 & 3.8849& 0.003 & 0.051 &  0.189 & 24.722 & 0.4949 & 3.8885\\
Be & 26.8278 & 0.672  & 3.2268 & 26.8396 & 0.6725 & 3.2323& 0.044 & 0.071 &  0.172 & 26.8337 & 0.6722 & 3.2296\\
B & 30.0246 & 0.4338  & 1.9828 & 30.0324 & 0.4342 & 1.9891& 0.026 & 0.083 &  0.318 & 30.0285 & 0.434 & 1.986\\
C & 28.5544 & 0.6939  & 3.606 & 28.5543 & 0.6934 & 3.6067& 0.0 & 0.082 &  0.02 & 28.5543 & 0.6937 & 3.6064\\
N & 26.6671 & 0.8843  & 4.2476 & 26.6692 & 0.8829 & 4.2274& 0.008 & 0.158 &  0.477 & 26.6682 & 0.8836 & 4.2375\\
O & 27.1117 & 0.8128  & 4.643 & 27.1151 & 0.8112 & 4.6361& 0.012 & 0.195 &  0.149 & 27.1134 & 0.812 & 4.6396\\
F & 30.9613 & 0.5015  & 5.0915 & 30.9701 & 0.4998 & 5.0535& 0.028 & 0.35 &  0.749 & 30.9657 & 0.5006 & 5.0725\\
Ne & 95.5957 & 0.0048  & 6.4474 & 95.7781 & 0.0048 & 6.4351& 0.191 & 0.111 &  0.191 & 95.6869 & 0.0048 & 6.4413\\
Na & 43.7236 & 0.2828  & 4.3085 & 43.6988 & 0.2823 & 4.304& 0.057 & 0.176 &  0.107 & 43.7112 & 0.2826 & 4.3062\\
Mg & 44.8566 & 0.3636  & 3.5867 & 44.867 & 0.3641 & 3.5958& 0.023 & 0.119 &  0.256 & 44.8618 & 0.3638 & 3.5912\\
Al & 46.2148 & 0.3543  & 5.2181 & 46.2185 & 0.3547 & 5.2263& 0.008 & 0.103 &  0.157 & 46.2166 & 0.3545 & 5.2222\\
Si & 42.6871 & 0.5304  & 4.3768 & 42.6717 & 0.5307 & 4.3761& 0.036 & 0.058 &  0.016 & 42.6794 & 0.5306 & 4.3764\\
P & 40.0302 & 0.6221  & 4.0297 & 40.0252 & 0.6222 & 4.0305& 0.012 & 0.011 &  0.019 & 40.0277 & 0.6222 & 4.0301\\
S & 42.6931 & 0.5406  & 4.1676 & 42.6992 & 0.5406 & 4.17& 0.014 & 0.004 &  0.056 & 42.6962 & 0.5406 & 4.1688\\
Cl & 54.5559 & 0.259  & 4.8178 & 54.5641 & 0.2589 & 4.8256& 0.015 & 0.073 &  0.161 & 54.56 & 0.259 & 4.8217\\
Ar & 113.1482 & 0.0104  & 7.1012 & 113.3687 & 0.0103 & 7.0708& 0.195 & 0.965 &  0.428 & 113.2584 & 0.0103 & 7.086\\
K & 67.9898 & 0.1685  & 4.4457 & 68.0148 & 0.1683 & 4.4542& 0.037 & 0.17 &  0.19 & 68.0023 & 0.1684 & 4.45\\
Ca & 56.0583 & 0.294  & 4.1293 & 56.1278 & 0.2942 & 4.1313& 0.124 & 0.064 &  0.049 & 56.0931 & 0.2941 & 4.1303\\
Sc & 43.1192 & 0.5698  & 4.2475 & 43.1212 & 0.5692 & 4.2448& 0.005 & 0.108 &  0.064 & 43.1202 & 0.5695 & 4.2461\\
Ti & 36.3134 & 0.917  & 4.3095 & 36.319 & 0.9163 & 4.2809& 0.015 & 0.077 &  0.666 & 36.3162 & 0.9167 & 4.2952\\
V & 32.7132 & 1.1231  & 4.3089 & 32.7181 & 1.1224 & 4.3032& 0.015 & 0.06 &  0.134 & 32.7157 & 1.1228 & 4.306\\
Cr & 30.4391 & 1.2713  & 4.503 & 30.4441 & 1.27 & 4.5116& 0.016 & 0.105 &  0.192 & 30.4416 & 1.2706 & 4.5073\\
Mn & 29.5701 & 1.2827  & 4.5671 & 29.5687 & 1.2914 & 4.5562& 0.005 & 0.674 &  0.239 & 29.5694 & 1.2871 & 4.5616\\
Fe & 29.3953 & 1.2616  & 4.3721 & 29.3919 & 1.2666 & 4.3648& 0.012 & 0.393 &  0.167 & 29.3936 & 1.2641 & 4.3685\\
Co & 29.8375 & 1.1673  & 4.6595 & 29.8338 & 1.1707 & 4.6512& 0.012 & 0.29 &  0.179 & 29.8356 & 1.169 & 4.6553\\
Ni & 31.6423 & 0.9558  & 4.6902 & 31.6361 & 0.9569 & 4.7033& 0.02 & 0.114 &  0.28 & 31.6392 & 0.9564 & 4.6967\\
Cu & 34.5433 & 0.7418  & 4.7184 & 34.5343 & 0.7419 & 4.7268& 0.026 & 0.025 &  0.177 & 34.5388 & 0.7418 & 4.7226\\
Zn & 40.6708 & 0.5596  & 4.7335 & 40.6658 & 0.5616 & 4.7215& 0.013 & 0.345 &  0.253 & 40.6683 & 0.5606 & 4.7275\\
Ga & 53.0533 & 0.3085  & 4.6288 & 53.0323 & 0.3086 & 4.6322& 0.04 & 0.025 &  0.073 & 53.0428 & 0.3085 & 4.6305\\
Ge & 49.678 & 0.4595  & 4.336 & 49.6873 & 0.4593 & 4.3368& 0.019 & 0.042 &  0.02 & 49.6827 & 0.4594 & 4.3364\\
As & 47.8146 & 0.5655  & 4.3413 & 47.8113 & 0.5652 & 4.3407& 0.007 & 0.046 &  0.014 & 47.8129 & 0.5654 & 4.341\\
Se & 49.9179 & 0.5224  & 4.4535 & 49.9152 & 0.5223 & 4.4502& 0.006 & 0.018 &  0.073 & 49.9165 & 0.5224 & 4.4519\\
Br & 61.6268 & 0.2482  & 4.8783 & 61.6301 & 0.2478 & 4.8791& 0.005 & 0.142 &  0.017 & 61.6285 & 0.248 & 4.8787\\
Kr & 118.8829 & 0.0176  & 7.0604 & 119.0342 & 0.0174 & 7.0793& 0.127 & 0.762 &  0.267 & 118.9586 & 0.0175 & 7.0698\\
Rb & 81.0628 & 0.1414  & 4.6202 & 81.0934 & 0.1412 & 4.6227& 0.038 & 0.137 &  0.054 & 81.0781 & 0.1413 & 4.6214\\
Sr & 70.1388 & 0.2302  & 4.2927 & 70.1704 & 0.2299 & 4.2932& 0.045 & 0.129 &  0.013 & 70.1546 & 0.2301 & 4.293\\
Y & 56.0222 & 0.4471  & 4.3458 & 56.0328 & 0.4469 & 4.3441& 0.019 & 0.053 &  0.039 & 56.0275 & 0.447 & 4.345\\
Zr & 48.082 & 0.765  & 4.2783 & 48.092 & 0.7646 & 4.2836& 0.021 & 0.054 &  0.124 & 48.087 & 0.7648 & 4.281\\
Nb & 43.2779 & 1.0263  & 4.1765 & 43.2877 & 1.0261 & 4.1787& 0.023 & 0.021 &  0.052 & 43.2828 & 1.0262 & 4.1776\\
Mo & 39.7118 & 1.2512  & 4.4851 & 39.7221 & 1.2507 & 4.4942& 0.026 & 0.045 &  0.204 & 39.717 & 1.251 & 4.4897\\
Tc & 38.3641 & 1.3289  & 4.3659 & 38.3734 & 1.3284 & 4.372& 0.024 & 0.035 &  0.14 & 38.3687 & 1.3286 & 4.3689\\
Ru & 37.8808 & 1.3387  & 4.7519 & 37.8885 & 1.3381 & 4.7486& 0.021 & 0.047 &  0.071 & 37.8847 & 1.3384 & 4.7502\\
Rh & 38.8725 & 1.1497  & 5.0076 & 38.8557 & 1.1491 & 5.0267& 0.043 & 0.057 &  0.38 & 38.8641 & 1.1494 & 5.0172\\
Pd & 42.2211 & 0.8165  & 5.2311 & 42.2055 & 0.8157 & 5.2561& 0.037 & 0.1 &  0.476 & 42.2133 & 0.8161 & 5.2436\\
Ag & 48.3945 & 0.5213  & 5.2386 & 48.3817 & 0.5201 & 5.2363& 0.027 & 0.231 &  0.045 & 48.3881 & 0.5207 & 5.2374\\
Cd & 53.0867 & 0.462  & 5.0379 & 53.0788 & 0.4615 & 5.041& 0.015 & 0.108 &  0.061 & 53.0827 & 0.4618 & 5.0395\\
In & 65.9405 & 0.2698  & 4.9911 & 65.922 & 0.2695 & 4.9855& 0.028 & 0.114 &  0.113 & 65.9313 & 0.2696 & 4.9883\\
Sn & 63.5424 & 0.3822  & 4.6126 & 63.4925 & 0.3822 & 4.6161& 0.079 & 0.004 &  0.076 & 63.5175 & 0.3822 & 4.6143\\
Sb & 61.575 & 0.4688  & 4.5529 & 61.5859 & 0.4688 & 4.5507& 0.018 & 0.002 &  0.049 & 61.5804 & 0.4688 & 4.5518\\
Te & 62.9038 & 0.454  & 4.6217 & 62.9019 & 0.4539 & 4.6257& 0.003 & 0.039 &  0.087 & 62.9029 & 0.4539 & 4.6237\\
I & 72.1871 & 0.2464  & 5.112 & 72.1897 & 0.2463 & 5.0979& 0.004 & 0.05 &  0.277 & 72.1884 & 0.2464 & 5.105\\
Xe & 137.1579 & 0.0218  & 6.6205 & 137.2511 & 0.0217 & 6.6039& 0.068 & 0.549 &  0.251 & 137.2045 & 0.0217 & 6.6122\\
Cs & 96.4879 & 0.1281  & 4.9767 & 96.5047 & 0.1279 & 4.9601& 0.017 & 0.151 &  0.335 & 96.4963 & 0.128 & 4.9684\\
Ba & 79.8754 & 0.22  & 4.8493 & 79.9067 & 0.2209 & 4.3147& 0.039 & 0.402 &  11.668 & 79.891 & 0.2204 & 4.582\\
La & 65.133 & 0.4506  & 4.7153 & 65.1381 & 0.4503 & 4.7221& 0.008 & 0.052 &  0.144 & 65.1355 & 0.4505 & 4.7187\\
Ce & 56.1049 & 0.5813  & 4.7881 & 56.1018 & 0.5802 & 4.7804& 0.006 & 0.19 &  0.162 & 56.1034 & 0.5807 & 4.7843\\
Pr & 52.3072 & 0.6216  & 4.8786 & 52.311 & 0.6207 & 4.8708& 0.007 & 0.139 &  0.16 & 52.3091 & 0.6212 & 4.8747\\
Nd & 50.5575 & 0.6204  & 4.9753 & 50.5608 & 0.6194 & 4.9654& 0.007 & 0.161 &  0.201 & 50.5591 & 0.6199 & 4.9703\\
Pm & 49.8314 & 0.5958  & 5.0662 & 49.8362 & 0.5947 & 5.0576& 0.01 & 0.172 &  0.171 & 49.8338 & 0.5952 & 5.0619\\
Sm & 49.7266 & 0.5579  & 5.1019 & 49.7313 & 0.5567 & 5.0997& 0.009 & 0.21 &  0.043 & 49.729 & 0.5573 & 5.1008\\
Eu & 49.9993 & 0.5209  & 5.0533 & 50.0041 & 0.5196 & 5.0503& 0.01 & 0.244 &  0.06 & 50.0017 & 0.5202 & 5.0518\\
Gd & 50.4456 & 0.487  & 5.1332 & 50.4515 & 0.4857 & 5.1278& 0.012 & 0.28 &  0.106 & 50.4486 & 0.4864 & 5.1305\\
Tb & 51.0307 & 0.4492  & 5.2826 & 51.0372 & 0.4479 & 5.2677& 0.013 & 0.297 &  0.282 & 51.034 & 0.4485 & 5.2752\\
Dy & 51.7891 & 0.4087  & 5.3301 & 51.7947 & 0.4074 & 5.319& 0.011 & 0.325 &  0.208 & 51.7919 & 0.408 & 5.3246\\
Ho & 52.7175 & 0.3704  & 5.2574 & 52.7237 & 0.3693 & 5.248& 0.012 & 0.314 &  0.18 & 52.7206 & 0.3699 & 5.2527\\
Er & 53.812 & 0.337  & 5.0954 & 53.8172 & 0.3359 & 5.0945& 0.01 & 0.31 &  0.017 & 53.8146 & 0.3364 & 5.0949\\
Tm & 55.1527 & 0.3084  & 4.7068 & 55.1557 & 0.3076 & 4.7082& 0.005 & 0.252 &  0.031 & 55.1542 & 0.308 & 4.7075\\
Yb & 57.4653 & 0.299  & 4.091 & 57.4608 & 0.2985 & 4.0765& 0.008 & 0.194 &  0.354 & 57.4631 & 0.2987 & 4.0837\\
Lu & 54.0713 & 0.4225  & 4.6388 & 54.0704 & 0.4219 & 4.6408& 0.002 & 0.136 &  0.043 & 54.0708 & 0.4222 & 4.6398\\
Hf & 48.6449 & 0.7237  & 4.426 & 48.6479 & 0.7231 & 4.4245& 0.006 & 0.078 &  0.035 & 48.6464 & 0.7234 & 4.4253\\
Ta & 45.0212 & 1.0847  & 3.9429 & 45.0262 & 1.0841 & 3.9425& 0.011 & 0.057 &  0.011 & 45.0237 & 1.0844 & 3.9427\\
W & 41.7814 & 1.3209  & 4.1152 & 41.7834 & 1.3205 & 4.1209& 0.005 & 0.029 &  0.137 & 41.7824 & 1.3207 & 4.118\\
Re & 40.2033 & 1.5067  & 4.3146 & 40.1811 & 1.5088 & 4.3169& 0.055 & 0.141 &  0.054 & 40.1922 & 1.5077 & 4.3157\\
Os & 39.554 & 1.5636  & 4.6328 & 39.5539 & 1.5641 & 4.6374& 0.0 & 0.031 &  0.098 & 39.554 & 1.5638 & 4.6351\\
Ir & 40.3348 & 1.4184  & 4.9284 & 40.3367 & 1.4184 & 4.9339& 0.005 & 0.001 &  0.111 & 40.3358 & 1.4184 & 4.9311\\
Pt & 43.223 & 1.0804  & 5.2233 & 43.2256 & 1.0794 & 5.2067& 0.006 & 0.097 &  0.318 & 43.2243 & 1.0799 & 5.215\\
Au & 49.4523 & 0.6533  & 5.4252 & 49.4537 & 0.6526 & 5.4184& 0.003 & 0.11 &  0.124 & 49.453 & 0.6529 & 5.4218\\
Hg & 56.1764 & 0.4151  & 6.1521 & 56.1865 & 0.4145 & 6.1409& 0.018 & 0.145 &  0.182 & 56.1814 & 0.4148 & 6.1465\\
Tl & 72.2275 & 0.2376  & 5.0125 & 72.235 & 0.2374 & 5.0013& 0.01 & 0.094 &  0.225 & 72.2312 & 0.2375 & 5.0069\\
Pb & 70.3152 & 0.3426  & 4.7213 & 70.3244 & 0.3424 & 4.7241& 0.013 & 0.051 &  0.058 & 70.3198 & 0.3425 & 4.7227\\
Bi & 69.2388 & 0.4214  & 4.6665 & 69.2445 & 0.4214 & 4.6667& 0.008 & 0.003 &  0.005 & 69.2416 & 0.4214 & 4.6666\\
Po & 70.3131 & 0.4349  & 4.7168 & 70.3442 & 0.4346 & 4.723& 0.044 & 0.049 &  0.131 & 70.3287 & 0.4348 & 4.7199\\
At & 77.7713 & 0.2745  & 5.3469 & 77.811 & 0.2744 & 5.3608& 0.051 & 0.018 &  0.261 & 77.7911 & 0.2744 & 5.3538\\
Rn & 136.6646 & 0.0285  & 6.3787 & 136.6967 & 0.0284 & 6.4262& 0.023 & 0.367 &  0.743 & 136.6806 & 0.0284 & 6.4025\\
Fr & 106.7119 & 0.1192  & 5.1714 & 106.7044 & 0.1191 & 5.198& 0.007 & 0.112 &  0.512 & 106.7081 & 0.1191 & 5.1847\\
Ra & 93.8469 & 0.1755  & 4.7814 & 93.8575 & 0.1753 & 4.7883& 0.011 & 0.117 &  0.145 & 93.8522 & 0.1754 & 4.7848\\
Ac & 80.3641 & 0.3221  & 4.6124 & 80.3893 & 0.3213 & 4.7391& 0.031 & 0.238 &  2.711 & 80.3767 & 0.3217 & 4.6758\\
Th & 68.7644 & 0.473  & 3.5657 & 68.8144 & 0.4732 & 3.5385& 0.073 & 0.047 &  0.767 & 68.7894 & 0.4731 & 3.5521\\
Pa & 56.2942 & 0.7334  & 4.449 & 56.2904 & 0.7329 & 4.4338& 0.007 & 0.064 &  0.342 & 56.2923 & 0.7331 & 4.4414\\
U & 50.1356 & 0.9174  & 5.0222 & 50.1334 & 0.9169 & 5.0101& 0.004 & 0.058 &  0.24 & 50.1345 & 0.9171 & 5.0162\\
Np & 47.2514 & 1.0145  & 4.9791 & 47.246 & 1.014 & 4.9669& 0.011 & 0.042 &  0.245 & 47.2487 & 1.0142 & 4.973\\
Pu & 45.8605 & 1.0171  & 5.0668 & 45.8533 & 1.0164 & 5.0567& 0.016 & 0.065 &  0.201 & 45.8569 & 1.0168 & 5.0617\\
Am & 45.4235 & 0.9482  & 5.2777 & 45.4157 & 0.9472 & 5.264& 0.017 & 0.105 &  0.261 & 45.4196 & 0.9477 & 5.2709\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-XO}Table with all calculated \gls{eos} parameters for the XO structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the XO structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 10.0288 & 1.0197  & 4.1229 & 10.0269 & 1.0187 & 4.1254& 0.019 & 0.096 &  0.06 & 10.0278 & 1.0192 & 4.1242\\
He & 31.5746 & 0.0241  & 6.0688 & 31.4823 & 0.0236 & 5.979& 0.293 & 2.034 &  1.491 & 31.5284 & 0.0239 & 6.0239\\
Li & 16.8226 & 0.4482  & 4.1939 & 16.8291 & 0.4481 & 4.1855& 0.039 & 0.014 &  0.201 & 16.8258 & 0.4481 & 4.1897\\
Be & 12.1214 & 1.5087  & 3.7923 & 12.1269 & 1.5059 & 3.7899& 0.045 & 0.188 &  0.064 & 12.1241 & 1.5073 & 3.7911\\
B & 14.7095 & 1.1486  & 3.5065 & 14.7115 & 1.1488 & 3.5147& 0.014 & 0.021 &  0.235 & 14.7105 & 1.1487 & 3.5106\\
C & 15.7031 & 1.0655  & 3.8408 & 15.7004 & 1.0641 & 3.8476& 0.017 & 0.13 &  0.179 & 15.7018 & 1.0648 & 3.8442\\
N & 15.3394 & 1.1522  & 4.1425 & 15.3367 & 1.1491 & 4.1256& 0.018 & 0.269 &  0.409 & 15.3381 & 1.1507 & 4.134\\
O & 15.9065 & 1.0734  & 4.5758 & 15.9076 & 1.0704 & 4.5541& 0.007 & 0.282 &  0.475 & 15.9071 & 1.0719 & 4.5649\\
F & 18.8546 & 0.6168  & 5.0487 & 18.8587 & 0.6139 & 5.0048& 0.022 & 0.475 &  0.872 & 18.8567 & 0.6153 & 5.0267\\
Ne & 47.0572 & 0.014  & 6.1749 & 47.0131 & 0.0139 & 7.3535& 0.094 & 0.636 &  17.425 & 47.0352 & 0.0139 & 6.7642\\
Na & 27.7686 & 0.2616  & 4.5297 & 27.7509 & 0.2609 & 4.553& 0.064 & 0.249 &  0.512 & 27.7597 & 0.2612 & 4.5414\\
Mg & 19.2493 & 0.9299  & 4.0911 & 19.2488 & 0.9299 & 4.0908& 0.002 & 0.0 &  0.008 & 19.249 & 0.9299 & 4.0909\\
Al & 22.4537 & 0.8324  & 4.02 & 22.4593 & 0.8331 & 4.0272& 0.025 & 0.088 &  0.18 & 22.4565 & 0.8328 & 4.0236\\
Si & 24.597 & 0.7636  & 4.0882 & 24.5864 & 0.7637 & 4.0907& 0.043 & 0.018 &  0.061 & 24.5917 & 0.7636 & 4.0894\\
P & 24.3034 & 0.882  & 4.2224 & 24.2986 & 0.8817 & 4.2236& 0.02 & 0.039 &  0.029 & 24.301 & 0.8818 & 4.223\\
S & 24.6841 & 0.8005  & 4.5574 & 24.6806 & 0.7995 & 4.522& 0.014 & 0.123 &  0.781 & 24.6824 & 0.8 & 4.5397\\
Cl & 26.9634 & 0.5433  & 5.0451 & 26.9539 & 0.5422 & 5.0464& 0.035 & 0.209 &  0.026 & 26.9587 & 0.5428 & 5.0458\\
Ar & 39.4369 & 0.0837  & 7.185 & 39.4264 & 0.0823 & 7.1055& 0.027 & 1.673 &  1.112 & 39.4316 & 0.083 & 7.1453\\
K & 42.7409 & 0.1465  & 4.4151 & 42.7499 & 0.1462 & 4.4275& 0.021 & 0.211 &  0.28 & 42.7454 & 0.1464 & 4.4213\\
Ca & 28.1871 & 0.6569  & 4.3376 & 28.1934 & 0.6562 & 4.3334& 0.022 & 0.104 &  0.099 & 28.1903 & 0.6565 & 4.3355\\
Sc & 22.3328 & 1.0934  & 4.4061 & 22.3321 & 1.0908 & 4.4344& 0.003 & 0.237 &  0.639 & 22.3325 & 1.0921 & 4.4202\\
Ti & 19.6186 & 1.3856  & 4.4556 & 19.6185 & 1.3844 & 4.4492& 0.0 & 0.084 &  0.145 & 19.6186 & 1.385 & 4.4524\\
V & 18.3189 & 1.5087  & 4.4803 & 18.3179 & 1.5086 & 4.5172& 0.006 & 0.013 &  0.82 & 18.3184 & 1.5086 & 4.4988\\
Cr & 17.6647 & 1.5352  & 4.5242 & 17.6637 & 1.5352 & 4.5357& 0.006 & 0.004 &  0.252 & 17.6642 & 1.5352 & 4.53\\
Mn & 17.2943 & 1.5225  & 4.5751 & 17.2922 & 1.5306 & 4.5411& 0.012 & 0.532 &  0.745 & 17.2932 & 1.5265 & 4.5581\\
Fe & 17.1387 & 1.473  & 4.6559 & 17.1333 & 1.4778 & 4.6697& 0.031 & 0.326 &  0.296 & 17.136 & 1.4754 & 4.6628\\
Co & 17.2745 & 1.3831  & 4.6192 & 17.2671 & 1.3867 & 4.6381& 0.043 & 0.26 &  0.408 & 17.2708 & 1.3849 & 4.6286\\
Ni & 17.9998 & 1.2811  & 4.5727 & 17.9903 & 1.2832 & 4.5995& 0.053 & 0.166 &  0.584 & 17.995 & 1.2821 & 4.5861\\
Cu & 19.1122 & 1.1037  & 4.704 & 19.1022 & 1.1037 & 4.7095& 0.052 & 0.004 &  0.118 & 19.1072 & 1.1037 & 4.7068\\
Zn & 20.2822 & 1.03  & 4.5327 & 20.2734 & 1.0351 & 4.4686& 0.043 & 0.491 &  1.423 & 20.2778 & 1.0326 & 4.5006\\
Ga & 24.3571 & 0.77  & 4.5886 & 24.3468 & 0.7711 & 4.5826& 0.042 & 0.146 &  0.131 & 24.3519 & 0.7705 & 4.5856\\
Ge & 27.1256 & 0.7045  & 4.2741 & 27.1194 & 0.7042 & 4.2781& 0.023 & 0.055 &  0.093 & 27.1225 & 0.7043 & 4.2761\\
As & 27.1939 & 0.8167  & 4.3448 & 27.1888 & 0.8159 & 4.3433& 0.019 & 0.095 &  0.035 & 27.1913 & 0.8163 & 4.344\\
Se & 28.3558 & 0.7367  & 4.6273 & 28.3506 & 0.7359 & 4.6188& 0.018 & 0.104 &  0.183 & 28.3532 & 0.7363 & 4.6231\\
Br & 31.1092 & 0.5211  & 5.1026 & 31.1041 & 0.5201 & 5.0963& 0.016 & 0.199 &  0.125 & 31.1066 & 0.5206 & 5.0995\\
Kr & 40.0823 & 0.1593  & 6.5465 & 40.0672 & 0.1578 & 6.5127& 0.038 & 0.909 &  0.517 & 40.0747 & 0.1585 & 6.5296\\
Rb & 48.774 & 0.1139  & 4.1311 & 48.7982 & 0.1137 & 4.1301& 0.05 & 0.18 &  0.023 & 48.7861 & 0.1138 & 4.1306\\
Sr & 35.0531 & 0.5281  & 4.4898 & 35.0564 & 0.5265 & 4.4609& 0.009 & 0.302 &  0.645 & 35.0547 & 0.5273 & 4.4753\\
Y & 28.0517 & 0.86  & 4.9381 & 28.0573 & 0.8587 & 4.9202& 0.02 & 0.146 &  0.363 & 28.0545 & 0.8594 & 4.9292\\
Zr & 24.2812 & 1.2219  & 4.7424 & 24.2888 & 1.2201 & 4.7201& 0.032 & 0.149 &  0.471 & 24.285 & 1.221 & 4.7313\\
Nb & 22.3729 & 1.4366  & 4.6054 & 22.3788 & 1.4347 & 4.6231& 0.026 & 0.132 &  0.384 & 22.3758 & 1.4356 & 4.6143\\
Mo & 21.5146 & 1.5081  & 4.7153 & 21.5198 & 1.5068 & 4.7072& 0.024 & 0.088 &  0.173 & 21.5172 & 1.5075 & 4.7113\\
Tc & 21.2137 & 1.4868  & 4.8848 & 21.2164 & 1.484 & 4.86& 0.013 & 0.187 &  0.509 & 21.2151 & 1.4854 & 4.8724\\
Ru & 21.4064 & 1.3422  & 4.9435 & 21.4083 & 1.3393 & 4.9313& 0.009 & 0.213 &  0.247 & 21.4074 & 1.3407 & 4.9374\\
Rh & 22.0167 & 1.2144  & 4.8158 & 21.9984 & 1.2166 & 4.8681& 0.083 & 0.179 &  1.081 & 22.0076 & 1.2155 & 4.8419\\
Pd & 23.3168 & 1.0706  & 4.9705 & 23.3018 & 1.0693 & 4.9961& 0.065 & 0.123 &  0.513 & 23.3093 & 1.07 & 4.9833\\
Ag & 25.5167 & 0.8029  & 5.2094 & 25.5018 & 0.8021 & 5.2142& 0.058 & 0.102 &  0.092 & 25.5092 & 0.8025 & 5.2118\\
Cd & 27.1002 & 0.7846  & 4.7875 & 27.0878 & 0.7843 & 4.7972& 0.046 & 0.036 &  0.203 & 27.094 & 0.7845 & 4.7924\\
In & 30.496 & 0.6391  & 4.6496 & 30.49 & 0.6384 & 4.6417& 0.02 & 0.099 &  0.169 & 30.493 & 0.6388 & 4.6456\\
Sn & 33.548 & 0.5765  & 4.4416 & 33.525 & 0.5762 & 4.4402& 0.069 & 0.05 &  0.031 & 33.5365 & 0.5763 & 4.4409\\
Sb & 33.6171 & 0.6861  & 4.4239 & 33.6237 & 0.6858 & 4.4269& 0.02 & 0.052 &  0.068 & 33.6204 & 0.686 & 4.4254\\
Te & 34.8875 & 0.6383  & 4.6109 & 34.886 & 0.6378 & 4.6086& 0.004 & 0.083 &  0.051 & 34.8868 & 0.638 & 4.6097\\
I & 38.0133 & 0.4712  & 5.0921 & 38.0111 & 0.4706 & 5.0889& 0.006 & 0.112 &  0.062 & 38.0122 & 0.4709 & 5.0905\\
Xe & 45.2557 & 0.2133  & 6.1876 & 45.2458 & 0.2129 & 6.1837& 0.022 & 0.202 &  0.063 & 45.2507 & 0.2131 & 6.1857\\
Cs & 53.2941 & 0.1183  & 5.7711 & 53.2989 & 0.1181 & 5.7773& 0.009 & 0.227 &  0.107 & 53.2965 & 0.1182 & 5.7742\\
Ba & 43.3045 & 0.4311  & 4.5876 & 43.3073 & 0.431 & 4.4183& 0.006 & 0.033 &  3.761 & 43.3059 & 0.431 & 4.503\\
La & 34.4325 & 0.7778  & 4.5292 & 34.4298 & 0.7764 & 4.5246& 0.008 & 0.175 &  0.101 & 34.4311 & 0.7771 & 4.5269\\
Ce & 31.0414 & 0.9023  & 4.6582 & 31.0372 & 0.9003 & 4.6647& 0.013 & 0.22 &  0.139 & 31.0393 & 0.9013 & 4.6615\\
Pr & 30.0816 & 0.8992  & 4.6956 & 30.0777 & 0.8974 & 4.6907& 0.013 & 0.192 &  0.105 & 30.0796 & 0.8983 & 4.6932\\
Nd & 29.4646 & 0.8822  & 4.7199 & 29.4607 & 0.8804 & 4.7153& 0.013 & 0.208 &  0.097 & 29.4626 & 0.8813 & 4.7176\\
Pm & 29.0241 & 0.8616  & 4.7484 & 29.0207 & 0.8596 & 4.7463& 0.012 & 0.233 &  0.045 & 29.0224 & 0.8606 & 4.7474\\
Sm & 28.7161 & 0.8377  & 4.7656 & 28.7124 & 0.8357 & 4.7699& 0.013 & 0.243 &  0.09 & 28.7142 & 0.8367 & 4.7678\\
Eu & 28.5061 & 0.8124  & 4.7745 & 28.5022 & 0.8105 & 4.7721& 0.014 & 0.241 &  0.052 & 28.5041 & 0.8115 & 4.7733\\
Gd & 28.364 & 0.7891  & 4.766 & 28.36 & 0.7872 & 4.7647& 0.014 & 0.242 &  0.027 & 28.362 & 0.7882 & 4.7653\\
Tb & 28.2618 & 0.7685  & 4.7563 & 28.2574 & 0.7665 & 4.7574& 0.016 & 0.261 &  0.022 & 28.2596 & 0.7675 & 4.7568\\
Dy & 28.1783 & 0.75  & 4.7596 & 28.1735 & 0.7481 & 4.753& 0.017 & 0.256 &  0.139 & 28.1759 & 0.7491 & 4.7563\\
Ho & 28.1001 & 0.7344  & 4.7882 & 28.0949 & 0.7324 & 4.7761& 0.019 & 0.274 &  0.252 & 28.0975 & 0.7334 & 4.7821\\
Er & 28.0269 & 0.7191  & 4.9937 & 28.0211 & 0.7171 & 4.9779& 0.021 & 0.275 &  0.317 & 28.024 & 0.7181 & 4.9858\\
Tm & 27.9773 & 0.7028  & 5.1303 & 27.9707 & 0.7009 & 5.1177& 0.024 & 0.278 &  0.247 & 27.974 & 0.7018 & 5.124\\
Yb & 27.9965 & 0.691  & 5.0336 & 27.9894 & 0.689 & 5.0221& 0.025 & 0.287 &  0.228 & 27.993 & 0.69 & 5.0278\\
Lu & 26.561 & 0.8479  & 4.6385 & 26.5595 & 0.845 & 4.5987& 0.006 & 0.337 &  0.861 & 26.5602 & 0.8465 & 4.6186\\
Hf & 24.2304 & 1.1902  & 4.4648 & 24.2354 & 1.1868 & 4.4419& 0.021 & 0.284 &  0.515 & 24.2329 & 1.1885 & 4.4534\\
Ta & 22.8568 & 1.4431  & 4.4312 & 22.8591 & 1.4385 & 4.4351& 0.01 & 0.319 &  0.087 & 22.8579 & 1.4408 & 4.4332\\
W & 22.2354 & 1.5447  & 4.493 & 22.2348 & 1.5417 & 4.5216& 0.003 & 0.196 &  0.635 & 22.2351 & 1.5432 & 4.5073\\
Re & 22.1188 & 1.53  & 4.7283 & 22.1111 & 1.5266 & 4.7251& 0.035 & 0.226 &  0.067 & 22.1149 & 1.5283 & 4.7267\\
Os & 22.5394 & 1.382  & 4.6547 & 22.5302 & 1.3821 & 4.6798& 0.041 & 0.008 &  0.539 & 22.5348 & 1.382 & 4.6672\\
Ir & 23.4107 & 1.2768  & 4.5815 & 23.4035 & 1.2743 & 4.5829& 0.03 & 0.193 &  0.031 & 23.4071 & 1.2755 & 4.5822\\
Pt & 24.653 & 1.1661  & 4.956 & 24.6495 & 1.1628 & 4.9088& 0.014 & 0.285 &  0.957 & 24.6513 & 1.1644 & 4.9324\\
Au & 26.884 & 0.9036  & 5.1788 & 26.8798 & 0.9014 & 5.1689& 0.016 & 0.239 &  0.192 & 26.8819 & 0.9025 & 5.1738\\
Hg & 29.8152 & 0.7005  & 5.1745 & 29.8155 & 0.6989 & 5.1586& 0.001 & 0.227 &  0.306 & 29.8153 & 0.6997 & 5.1665\\
Tl & 33.9607 & 0.5069  & 5.3898 & 33.9589 & 0.5061 & 5.3972& 0.006 & 0.153 &  0.138 & 33.9598 & 0.5065 & 5.3935\\
Pb & 36.5108 & 0.541  & 4.5438 & 36.5132 & 0.5404 & 4.5519& 0.007 & 0.11 &  0.177 & 36.512 & 0.5407 & 4.5478\\
Bi & 36.0231 & 0.6541  & 4.5053 & 36.027 & 0.6533 & 4.5014& 0.011 & 0.13 &  0.087 & 36.025 & 0.6537 & 4.5033\\
Po & 37.3309 & 0.62  & 4.6192 & 37.3438 & 0.6191 & 4.613& 0.035 & 0.142 &  0.134 & 37.3374 & 0.6196 & 4.6161\\
At & 40.7663 & 0.4652  & 5.04 & 40.7823 & 0.4647 & 5.0333& 0.039 & 0.118 &  0.134 & 40.7743 & 0.4649 & 5.0367\\
Rn & 47.5395 & 0.2419  & 5.9434 & 47.5348 & 0.2416 & 5.9545& 0.01 & 0.105 &  0.186 & 47.5372 & 0.2417 & 5.9489\\
Fr & 55.3905 & 0.1352  & 6.0272 & 55.3942 & 0.135 & 5.9933& 0.007 & 0.143 &  0.564 & 55.3924 & 0.1351 & 6.0103\\
Ra & 47.8458 & 0.383  & 4.5804 & 47.8477 & 0.3827 & 4.5779& 0.004 & 0.081 &  0.055 & 47.8467 & 0.3828 & 4.5792\\
Ac & 38.9873 & 0.6251  & 4.8161 & 38.9974 & 0.6243 & 4.8117& 0.026 & 0.129 &  0.091 & 38.9924 & 0.6247 & 4.8139\\
Th & 33.1438 & 0.9923  & 4.6506 & 33.1544 & 0.9913 & 4.651& 0.032 & 0.105 &  0.008 & 33.1491 & 0.9918 & 4.6508\\
Pa & 30.0924 & 1.1906  & 4.7538 & 30.0863 & 1.1886 & 4.7462& 0.02 & 0.172 &  0.159 & 30.0894 & 1.1896 & 4.75\\
U & 28.3623 & 1.2826  & 4.9096 & 28.3541 & 1.2803 & 4.9094& 0.029 & 0.173 &  0.004 & 28.3582 & 1.2814 & 4.9095\\
Np & 27.337 & 1.3071  & 4.9982 & 27.3281 & 1.3048 & 4.9926& 0.033 & 0.175 &  0.113 & 27.3326 & 1.3059 & 4.9954\\
Pu & 26.8478 & 1.2777  & 4.9579 & 26.8393 & 1.2751 & 4.9494& 0.032 & 0.208 &  0.17 & 26.8436 & 1.2764 & 4.9537\\
Am & 26.6697 & 1.1967  & 5.0224 & 26.6613 & 1.1941 & 5.0078& 0.032 & 0.218 &  0.291 & 26.6655 & 1.1954 & 5.0151\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X2O3}Table with all calculated \gls{eos} parameters for the X$_2$O$_3$ structures obtained with \fleur{} and \wientwok. Note that for X$_2$O$_3$ the primitive cell includes two formula units, therefore the volume of the primitive cells are twice those reported in this table.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the X$_2$O$_3$ structures obtained with \fleur{} and \wientwok. Note that for X$_2$O$_3$ the primitive cell includes two formula units, therefore the volume of the primitive cells are twice those reported in this table.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 30.9245 & 0.9742  & 4.1995 & 30.9217 & 0.9724 & 4.1695& 0.009 & 0.177 &  0.718 & 30.9231 & 0.9733 & 4.1845\\
He & 47.1431 & 0.2595  & 5.2575 & 47.1461 & 0.2587 & 5.2709& 0.006 & 0.3 &  0.254 & 47.1446 & 0.2591 & 5.2642\\
Li & 44.7336 & 0.5089  & 4.3172 & 44.7367 & 0.5078 & 4.3366& 0.007 & 0.206 &  0.449 & 44.7351 & 0.5084 & 4.3269\\
Be & 38.7978 & 1.0917  & 3.8856 & 38.8015 & 1.0919 & 3.8876& 0.01 & 0.016 &  0.052 & 38.7996 & 1.0918 & 3.8866\\
B & 35.986 & 1.4594  & 4.1701 & 35.9842 & 1.4596 & 4.1679& 0.005 & 0.015 &  0.051 & 35.9851 & 1.4595 & 4.169\\
C & 42.2741 & 0.9343  & 4.2434 & 42.264 & 0.9326 & 4.2485& 0.024 & 0.181 &  0.121 & 42.269 & 0.9335 & 4.246\\
N & 45.6783 & 0.9213  & 4.1362 & 45.6711 & 0.919 & 4.1271& 0.016 & 0.244 &  0.22 & 45.6747 & 0.9202 & 4.1316\\
O & 47.8736 & 0.8285  & 4.5295 & 47.8768 & 0.8264 & 4.5414& 0.007 & 0.248 &  0.262 & 47.8752 & 0.8275 & 4.5355\\
F & 56.315 & 0.4841  & 4.9766 & 56.3304 & 0.4827 & 4.9561& 0.027 & 0.293 &  0.413 & 56.3227 & 0.4834 & 4.9664\\
Ne & 81.8629 & 0.1066  & 6.0494 & 81.9923 & 0.1062 & 6.0019& 0.158 & 0.343 &  0.789 & 81.9276 & 0.1064 & 6.0257\\
Na & 70.8511 & 0.2753  & 4.7539 & 70.8657 & 0.2746 & 4.7694& 0.021 & 0.266 &  0.326 & 70.8584 & 0.275 & 4.7616\\
Mg & 56.7704 & 0.7007  & 4.1435 & 56.7772 & 0.7002 & 4.1412& 0.012 & 0.084 &  0.054 & 56.7738 & 0.7005 & 4.1424\\
Al & 49.236 & 1.1625  & 4.104 & 49.2432 & 1.1616 & 4.0874& 0.015 & 0.079 &  0.406 & 49.2396 & 1.162 & 4.0957\\
Si & 48.8101 & 0.9431  & 4.4684 & 48.8317 & 0.9432 & 4.4565& 0.044 & 0.012 &  0.265 & 48.8209 & 0.9431 & 4.4624\\
P & 56.4376 & 0.83  & 3.7806 & 56.4351 & 0.8301 & 3.7929& 0.004 & 0.022 &  0.324 & 56.4364 & 0.83 & 3.7867\\
S & 58.6338 & 0.8245  & 4.2644 & 58.6316 & 0.8239 & 4.2687& 0.004 & 0.072 &  0.101 & 58.6327 & 0.8242 & 4.2665\\
Cl & 67.6299 & 0.5154  & 4.6231 & 67.6207 & 0.5144 & 4.6235& 0.014 & 0.192 &  0.009 & 67.6253 & 0.5149 & 4.6233\\
Ar & 103.3083 & 0.0941  & 6.1314 & 103.0547 & 0.0928 & 6.1536& 0.246 & 1.368 &  0.361 & 103.1815 & 0.0934 & 6.1425\\
K & 113.7512 & 0.1322  & 4.8095 & 113.8347 & 0.1314 & 4.7542& 0.073 & 0.643 &  1.156 & 113.7929 & 0.1318 & 4.7819\\
Ca & 79.9187 & 0.4827  & 4.2747 & 79.952 & 0.4818 & 4.2531& 0.042 & 0.187 &  0.505 & 79.9354 & 0.4822 & 4.2639\\
Sc & 62.2171 & 0.9875  & 4.1264 & 62.2188 & 0.9857 & 4.1316& 0.003 & 0.18 &  0.125 & 62.218 & 0.9866 & 4.129\\
Ti & 54.2653 & 1.2872  & 4.2609 & 54.2653 & 1.2857 & 4.2705& 0.0 & 0.124 &  0.225 & 54.2653 & 1.2864 & 4.2657\\
V & 50.7853 & 1.3819  & 4.3248 & 50.7844 & 1.3805 & 4.3385& 0.002 & 0.106 &  0.316 & 50.7849 & 1.3812 & 4.3316\\
Cr & 48.2812 & 1.4506  & 4.4339 & 48.2774 & 1.4491 & 4.4106& 0.008 & 0.104 &  0.528 & 48.2793 & 1.4498 & 4.4223\\
Mn & 46.4692 & 1.4967  & 4.4412 & 46.4617 & 1.495 & 4.4826& 0.016 & 0.117 &  0.927 & 46.4655 & 1.4959 & 4.4619\\
Fe & 45.4403 & 1.5025  & 4.5024 & 45.4306 & 1.4997 & 4.5556& 0.021 & 0.183 &  1.174 & 45.4354 & 1.5011 & 4.529\\
Co & 45.3153 & 1.4251  & 4.5484 & 45.3104 & 1.4248 & 4.6432& 0.011 & 0.02 &  2.061 & 45.3128 & 1.425 & 4.5958\\
Ni & 48.0044 & 1.261  & 4.6359 & 47.9962 & 1.2603 & 4.6506& 0.017 & 0.054 &  0.317 & 48.0003 & 1.2606 & 4.6432\\
Cu & 51.9027 & 1.0066  & 4.7609 & 51.8978 & 1.0057 & 4.7406& 0.009 & 0.091 &  0.427 & 51.9003 & 1.0062 & 4.7507\\
Zn & 56.6289 & 0.8189  & 4.5974 & 56.6257 & 0.819 & 4.6004& 0.006 & 0.017 &  0.066 & 56.6273 & 0.819 & 4.5989\\
Ga & 55.4953 & 0.9913  & 4.5884 & 55.4958 & 0.9943 & 4.5666& 0.001 & 0.3 &  0.477 & 55.4955 & 0.9928 & 4.5775\\
Ge & 60.6049 & 0.73  & 4.2266 & 60.6019 & 0.7308 & 4.234& 0.005 & 0.106 &  0.173 & 60.6034 & 0.7304 & 4.2303\\
As & 65.2932 & 0.7837  & 4.123 & 65.2859 & 0.7832 & 4.1109& 0.011 & 0.06 &  0.295 & 65.2896 & 0.7834 & 4.1169\\
Se & 66.1429 & 0.8055  & 4.4136 & 66.139 & 0.8049 & 4.4079& 0.006 & 0.074 &  0.13 & 66.141 & 0.8052 & 4.4107\\
Br & 73.6693 & 0.5575  & 4.6624 & 73.6681 & 0.5567 & 4.6642& 0.002 & 0.155 &  0.039 & 73.6687 & 0.5571 & 4.6633\\
Kr & 97.2445 & 0.1904  & 5.9427 & 97.0775 & 0.1898 & 5.9929& 0.172 & 0.338 &  0.841 & 97.161 & 0.1901 & 5.9678\\
Rb & 134.4961 & 0.0993  & 4.638 & 134.5853 & 0.0989 & 4.5802& 0.066 & 0.431 &  1.254 & 134.5407 & 0.0991 & 4.6091\\
Sr & 97.6375 & 0.3849  & 4.3226 & 97.6505 & 0.3833 & 4.288& 0.013 & 0.419 &  0.803 & 97.644 & 0.3841 & 4.3053\\
Y & 76.2574 & 0.8312  & 4.1782 & 76.2704 & 0.83 & 4.1718& 0.017 & 0.144 &  0.153 & 76.2639 & 0.8306 & 4.175\\
Zr & 65.1262 & 1.2312  & 4.2528 & 65.1443 & 1.2287 & 4.2429& 0.028 & 0.206 &  0.233 & 65.1353 & 1.23 & 4.2479\\
Nb & 60.0739 & 1.4053  & 4.4022 & 60.0915 & 1.4011 & 4.3813& 0.029 & 0.301 &  0.476 & 60.0827 & 1.4032 & 4.3918\\
Mo & 56.764 & 1.5114  & 4.5021 & 56.7746 & 1.5067 & 4.5127& 0.019 & 0.309 &  0.235 & 56.7693 & 1.509 & 4.5074\\
Tc & 54.6125 & 1.5611  & 4.635 & 54.6158 & 1.5566 & 4.6305& 0.006 & 0.293 &  0.097 & 54.6142 & 1.5588 & 4.6327\\
Ru & 53.6513 & 1.5425  & 4.7636 & 53.6557 & 1.5389 & 4.7383& 0.008 & 0.232 &  0.531 & 53.6535 & 1.5407 & 4.7509\\
Rh & 54.4294 & 1.3851  & 4.9213 & 54.4362 & 1.3818 & 4.9118& 0.012 & 0.243 &  0.192 & 54.4328 & 1.3834 & 4.9165\\
Pd & 59.0205 & 1.1373  & 4.9308 & 59.0323 & 1.1323 & 4.9546& 0.02 & 0.439 &  0.482 & 59.0264 & 1.1348 & 4.9427\\
Ag & 65.6516 & 0.7953  & 5.1613 & 65.6206 & 0.7943 & 5.2033& 0.047 & 0.122 &  0.81 & 65.6361 & 0.7948 & 5.1823\\
Cd & 73.2672 & 0.6162  & 4.772 & 73.237 & 0.6149 & 4.7708& 0.041 & 0.2 &  0.026 & 73.2521 & 0.6156 & 4.7714\\
In & 70.1969 & 0.8227  & 4.73 & 70.1828 & 0.8224 & 4.7426& 0.02 & 0.033 &  0.265 & 70.1899 & 0.8226 & 4.7363\\
Sn & 72.5032 & 0.6721  & 4.5856 & 72.4984 & 0.6718 & 4.6004& 0.007 & 0.049 &  0.323 & 72.5008 & 0.672 & 4.593\\
Sb & 78.7081 & 0.6836  & 4.1929 & 78.6962 & 0.684 & 4.2098& 0.015 & 0.062 &  0.402 & 78.7022 & 0.6838 & 4.2013\\
Te & 78.7118 & 0.7413  & 4.4639 & 78.7029 & 0.7409 & 4.4648& 0.011 & 0.046 &  0.02 & 78.7074 & 0.7411 & 4.4643\\
I & 83.8484 & 0.5737  & 4.5637 & 83.8531 & 0.573 & 4.5871& 0.006 & 0.121 &  0.513 & 83.8508 & 0.5733 & 4.5754\\
Xe & 98.9794 & 0.31  & 5.323 & 98.8933 & 0.3107 & 5.3487& 0.087 & 0.225 &  0.481 & 98.9363 & 0.3104 & 5.3359\\
Cs & 141.7132 & 0.0674  & 4.656 & 141.6551 & 0.0668 & 4.6011& 0.041 & 0.821 &  1.185 & 141.6842 & 0.0671 & 4.6285\\
Ba & 116.9524 & 0.2999  & 4.0229 & 116.8908 & 0.2987 & 4.0183& 0.053 & 0.41 &  0.114 & 116.9216 & 0.2993 & 4.0206\\
La & 91.2708 & 0.6932  & 4.1976 & 91.2459 & 0.6913 & 4.1854& 0.027 & 0.267 &  0.291 & 91.2583 & 0.6923 & 4.1915\\
Ce & 82.1366 & 0.8156  & 4.3598 & 82.1175 & 0.8134 & 4.3545& 0.023 & 0.27 &  0.123 & 82.1271 & 0.8145 & 4.3572\\
Pr & 80.0007 & 0.7894  & 4.2958 & 79.9816 & 0.7872 & 4.2844& 0.024 & 0.274 &  0.264 & 79.9912 & 0.7883 & 4.2901\\
Nd & 78.6464 & 0.7766  & 4.2778 & 78.6287 & 0.7744 & 4.2787& 0.023 & 0.275 &  0.021 & 78.6375 & 0.7755 & 4.2783\\
Pm & 77.6099 & 0.7663  & 4.3216 & 77.5946 & 0.7642 & 4.3067& 0.02 & 0.272 &  0.346 & 77.6022 & 0.7652 & 4.3141\\
Sm & 76.7961 & 0.743  & 4.8794 & 76.7794 & 0.7433 & 4.7507& 0.022 & 0.049 &  2.674 & 76.7878 & 0.7432 & 4.8151\\
Eu & 76.1735 & 0.7259  & 4.6623 & 76.1549 & 0.7251 & 4.6603& 0.024 & 0.121 &  0.042 & 76.1642 & 0.7255 & 4.6613\\
Gd & 75.5171 & 0.7288  & 4.4706 & 75.5026 & 0.7272 & 4.4696& 0.019 & 0.23 &  0.021 & 75.5098 & 0.728 & 4.4701\\
Tb & 74.8558 & 0.7341  & 4.3895 & 74.8446 & 0.7319 & 4.3812& 0.015 & 0.289 &  0.19 & 74.8502 & 0.733 & 4.3853\\
Dy & 74.2909 & 0.7354  & 4.3659 & 74.2807 & 0.7333 & 4.3659& 0.014 & 0.288 &  0.0 & 74.2858 & 0.7343 & 4.3659\\
Ho & 73.8918 & 0.7338  & 4.3761 & 73.8805 & 0.7318 & 4.3757& 0.015 & 0.28 &  0.01 & 73.8862 & 0.7328 & 4.3759\\
Er & 73.6922 & 0.7326  & 4.4017 & 73.6825 & 0.7304 & 4.3895& 0.013 & 0.291 &  0.278 & 73.6874 & 0.7315 & 4.3956\\
Tm & 73.6919 & 0.7323  & 4.4322 & 73.682 & 0.7303 & 4.4116& 0.013 & 0.279 &  0.466 & 73.687 & 0.7313 & 4.4219\\
Yb & 73.9288 & 0.733  & 4.446 & 73.9166 & 0.731 & 4.4426& 0.017 & 0.272 &  0.078 & 73.9227 & 0.732 & 4.4443\\
Lu & 72.2151 & 0.8785  & 4.1655 & 72.2114 & 0.8759 & 4.137& 0.005 & 0.285 &  0.686 & 72.2132 & 0.8772 & 4.1513\\
Hf & 64.1744 & 1.2941  & 4.2666 & 64.1849 & 1.2906 & 4.2325& 0.016 & 0.271 &  0.803 & 64.1797 & 1.2924 & 4.2495\\
Ta & 59.9565 & 1.5197  & 4.3765 & 59.9691 & 1.5129 & 4.4043& 0.021 & 0.449 &  0.634 & 59.9628 & 1.5163 & 4.3904\\
W & 57.1312 & 1.6598  & 4.501 & 57.1375 & 1.6527 & 4.5284& 0.011 & 0.428 &  0.606 & 57.1343 & 1.6563 & 4.5147\\
Re & 55.3469 & 1.7309  & 4.6669 & 55.3467 & 1.7244 & 4.633& 0.0 & 0.38 &  0.729 & 55.3468 & 1.7277 & 4.65\\
Os & 54.7045 & 1.7241  & 4.7074 & 54.7071 & 1.7189 & 4.7395& 0.005 & 0.304 &  0.679 & 54.7058 & 1.7215 & 4.7234\\
Ir & 55.5158 & 1.5999  & 4.9172 & 55.5223 & 1.5939 & 4.9521& 0.012 & 0.377 &  0.706 & 55.519 & 1.5969 & 4.9346\\
Pt & 60.6142 & 1.3074  & 4.965 & 60.618 & 1.3007 & 4.9076& 0.006 & 0.512 &  1.162 & 60.6161 & 1.304 & 4.9363\\
Au & 67.1428 & 0.9521  & 5.1003 & 67.1253 & 0.9508 & 5.094& 0.026 & 0.13 &  0.123 & 67.1341 & 0.9515 & 5.0971\\
Hg & 76.3437 & 0.6274  & 5.2434 & 76.3363 & 0.6261 & 5.2385& 0.01 & 0.202 &  0.095 & 76.34 & 0.6268 & 5.2409\\
Tl & 79.6519 & 0.6227  & 5.1432 & 79.6413 & 0.6214 & 5.1441& 0.013 & 0.205 &  0.017 & 79.6466 & 0.6221 & 5.1436\\
Pb & 86.3031 & 0.5101  & 4.7628 & 86.3052 & 0.5092 & 4.7552& 0.002 & 0.172 &  0.159 & 86.3041 & 0.5097 & 4.759\\
Bi & 87.4478 & 0.6536  & 4.3813 & 87.4317 & 0.6531 & 4.3924& 0.018 & 0.073 &  0.252 & 87.4397 & 0.6533 & 4.3868\\
Po & 84.6231 & 0.7351  & 4.5946 & 84.6348 & 0.7344 & 4.6058& 0.014 & 0.099 &  0.242 & 84.6289 & 0.7348 & 4.6002\\
At & 88.73 & 0.5904  & 4.6807 & 88.7566 & 0.5891 & 4.6865& 0.03 & 0.227 &  0.124 & 88.7433 & 0.5897 & 4.6836\\
Rn & 101.5721 & 0.365  & 5.1878 & 101.5709 & 0.3641 & 5.1632& 0.001 & 0.238 &  0.474 & 101.5715 & 0.3646 & 5.1755\\
Fr & 131.0978 & 0.1168  & 6.5295 & 131.0934 & 0.1164 & 6.5221& 0.003 & 0.317 &  0.113 & 131.0956 & 0.1166 & 6.5258\\
Ra & 126.57 & 0.2555  & 3.6805 & 126.5766 & 0.2551 & 3.6673& 0.005 & 0.154 &  0.359 & 126.5733 & 0.2553 & 3.6739\\
Ac & 101.6614 & 0.6194  & 4.2103 & 101.6647 & 0.6183 & 4.2073& 0.003 & 0.184 &  0.071 & 101.6631 & 0.6188 & 4.2088\\
Th & 87.4641 & 0.948  & 4.1382 & 87.4822 & 0.9464 & 4.1251& 0.021 & 0.166 &  0.318 & 87.4731 & 0.9472 & 4.1317\\
Pa & 78.803 & 1.0796  & 4.4284 & 78.7995 & 1.0775 & 4.429& 0.004 & 0.193 &  0.014 & 78.8012 & 1.0786 & 4.4287\\
U & 75.4245 & 1.0761  & 4.4572 & 75.3927 & 1.0739 & 4.4608& 0.042 & 0.198 &  0.08 & 75.4086 & 1.075 & 4.459\\
Np & 73.6416 & 1.044  & 4.474 & 73.6127 & 1.0415 & 4.4507& 0.039 & 0.234 &  0.522 & 73.6272 & 1.0427 & 4.4624\\
Pu & 72.689 & 1.0017  & 4.4654 & 72.6582 & 0.9993 & 4.4542& 0.042 & 0.245 &  0.252 & 72.6736 & 1.0005 & 4.4598\\
Am & 72.3128 & 0.9563  & 4.4404 & 72.2816 & 0.9534 & 4.4424& 0.043 & 0.3 &  0.044 & 72.2972 & 0.9548 & 4.4414\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-XO2}Table with all calculated \gls{eos} parameters for the XO$_2$ structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the XO$_2$ structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 19.1041 & 0.9886  & 4.4002 & 19.1051 & 0.9874 & 4.3784& 0.005 & 0.112 &  0.496 & 19.1046 & 0.988 & 4.3893\\
He & 24.7738 & 0.4151  & 4.9973 & 24.7801 & 0.414 & 5.0015& 0.025 & 0.261 &  0.084 & 24.777 & 0.4146 & 4.9994\\
Li & 24.9191 & 0.5833  & 4.5324 & 24.9255 & 0.582 & 4.5315& 0.026 & 0.218 &  0.02 & 24.9223 & 0.5827 & 4.5319\\
Be & 22.1853 & 1.1333  & 4.0661 & 22.1855 & 1.1321 & 4.081& 0.001 & 0.102 &  0.365 & 22.1854 & 1.1327 & 4.0735\\
B & 20.3748 & 1.6109  & 4.1373 & 20.3723 & 1.6108 & 4.2092& 0.012 & 0.006 &  1.722 & 20.3735 & 1.6109 & 4.1732\\
C & 22.7585 & 1.047  & 4.6709 & 22.7543 & 1.0455 & 4.6565& 0.019 & 0.15 &  0.308 & 22.7564 & 1.0462 & 4.6637\\
N & 25.5102 & 1.0007  & 4.2193 & 25.5107 & 0.9983 & 4.2054& 0.002 & 0.237 &  0.329 & 25.5104 & 0.9995 & 4.2123\\
O & 27.1117 & 0.8128  & 4.643 & 27.1151 & 0.8112 & 4.6361& 0.012 & 0.195 &  0.149 & 27.1134 & 0.812 & 4.6396\\
F & 30.8344 & 0.5107  & 5.0475 & 30.8418 & 0.5096 & 5.029& 0.024 & 0.21 &  0.367 & 30.8381 & 0.5102 & 5.0382\\
Ne & 38.8875 & 0.2055  & 5.5634 & 38.927 & 0.2048 & 5.5996& 0.102 & 0.357 &  0.649 & 38.9073 & 0.2052 & 5.5815\\
Na & 36.6709 & 0.3314  & 4.858 & 36.6768 & 0.331 & 4.8468& 0.016 & 0.11 &  0.232 & 36.6738 & 0.3312 & 4.8524\\
Mg & 30.5882 & 0.7416  & 4.2473 & 30.5926 & 0.7409 & 4.2539& 0.014 & 0.088 &  0.156 & 30.5904 & 0.7413 & 4.2506\\
Al & 26.2983 & 1.2942  & 4.1561 & 26.3035 & 1.2938 & 4.1228& 0.02 & 0.034 &  0.804 & 26.3009 & 1.294 & 4.1394\\
Si & 24.0509 & 1.6607  & 4.4006 & 24.0582 & 1.6583 & 4.3757& 0.031 & 0.143 &  0.568 & 24.0545 & 1.6595 & 4.3882\\
P & 27.2019 & 1.1431  & 3.972 & 27.203 & 1.1436 & 3.9725& 0.004 & 0.037 &  0.014 & 27.2024 & 1.1434 & 3.9723\\
S & 29.7407 & 1.0067  & 4.3765 & 29.7406 & 1.0057 & 4.3799& 0.001 & 0.101 &  0.077 & 29.7406 & 1.0062 & 4.3782\\
Cl & 34.7015 & 0.6007  & 4.6766 & 34.6937 & 0.5995 & 4.6801& 0.022 & 0.2 &  0.076 & 34.6976 & 0.6001 & 4.6784\\
Ar & 51.4099 & 0.1218  & 5.896 & 51.2673 & 0.12 & 5.9689& 0.278 & 1.443 &  1.229 & 51.3386 & 0.1209 & 5.9324\\
K & 58.3457 & 0.1498  & 4.8304 & 58.3829 & 0.1492 & 4.7535& 0.064 & 0.451 &  1.605 & 58.3643 & 0.1495 & 4.792\\
Ca & 42.2986 & 0.4966  & 4.3355 & 42.3157 & 0.4958 & 4.3255& 0.04 & 0.161 &  0.23 & 42.3072 & 0.4962 & 4.3305\\
Sc & 32.9873 & 1.0554  & 4.196 & 32.989 & 1.0541 & 4.1913& 0.005 & 0.125 &  0.113 & 32.9882 & 1.0548 & 4.1937\\
Ti & 28.18 & 1.5524  & 4.2615 & 28.1816 & 1.5501 & 4.2753& 0.005 & 0.146 &  0.322 & 28.1808 & 1.5512 & 4.2684\\
V & 26.5771 & 1.6382  & 4.348 & 26.5779 & 1.637 & 4.348& 0.003 & 0.073 &  0.0 & 26.5775 & 1.6376 & 4.348\\
Cr & 25.4246 & 1.6982  & 4.4151 & 25.4254 & 1.6974 & 4.4057& 0.003 & 0.048 &  0.212 & 25.425 & 1.6978 & 4.4104\\
Mn & 24.6547 & 1.7286  & 4.5104 & 24.6524 & 1.7261 & 4.4758& 0.009 & 0.149 &  0.768 & 24.6536 & 1.7273 & 4.4931\\
Fe & 24.1923 & 1.7217  & 4.5792 & 24.1948 & 1.7217 & 4.5589& 0.01 & 0.004 &  0.445 & 24.1936 & 1.7217 & 4.569\\
Co & 25.0334 & 1.5883  & 4.6597 & 25.0339 & 1.5852 & 4.6012& 0.002 & 0.19 &  1.265 & 25.0337 & 1.5868 & 4.6305\\
Ni & 26.2014 & 1.3758  & 4.6785 & 26.201 & 1.3732 & 4.6827& 0.002 & 0.186 &  0.09 & 26.2012 & 1.3745 & 4.6806\\
Cu & 28.2325 & 1.0744  & 4.8111 & 28.2337 & 1.0735 & 4.7965& 0.004 & 0.077 &  0.304 & 28.2331 & 1.0739 & 4.8038\\
Zn & 30.3911 & 0.8892  & 4.6934 & 30.3948 & 0.8943 & 4.6318& 0.012 & 0.567 &  1.322 & 30.3929 & 0.8917 & 4.6626\\
Ga & 29.2617 & 1.1499  & 4.5457 & 29.2617 & 1.1538 & 4.5364& 0.0 & 0.336 &  0.205 & 29.2617 & 1.1518 & 4.5411\\
Ge & 28.1887 & 1.2379  & 4.8179 & 28.1928 & 1.2393 & 4.8238& 0.014 & 0.115 &  0.123 & 28.1908 & 1.2386 & 4.8209\\
As & 31.4994 & 1.0361  & 4.3961 & 31.4982 & 1.0355 & 4.3968& 0.004 & 0.059 &  0.017 & 31.4988 & 1.0358 & 4.3965\\
Se & 33.0737 & 1.0352  & 4.4845 & 33.0731 & 1.0343 & 4.4866& 0.002 & 0.084 &  0.047 & 33.0734 & 1.0348 & 4.4855\\
Br & 37.0141 & 0.687  & 4.6868 & 37.0133 & 0.6861 & 4.6828& 0.002 & 0.126 &  0.085 & 37.0137 & 0.6866 & 4.6848\\
Kr & 47.5877 & 0.2579  & 5.6502 & 47.4971 & 0.2573 & 5.717& 0.19 & 0.256 &  1.175 & 47.5424 & 0.2576 & 5.6836\\
Rb & 69.0447 & 0.1033  & 4.3636 & 69.0998 & 0.103 & 4.3199& 0.08 & 0.316 &  1.007 & 69.0722 & 0.1032 & 4.3418\\
Sr & 51.2847 & 0.3871  & 4.3007 & 51.2917 & 0.3848 & 4.2482& 0.014 & 0.586 &  1.229 & 51.2882 & 0.3859 & 4.2744\\
Y & 40.1873 & 0.8753  & 4.2095 & 40.1943 & 0.874 & 4.1958& 0.018 & 0.143 &  0.325 & 40.1908 & 0.8747 & 4.2027\\
Zr & 33.4686 & 1.4743  & 4.2079 & 33.478 & 1.4713 & 4.2167& 0.028 & 0.198 &  0.209 & 33.4733 & 1.4728 & 4.2123\\
Nb & 31.239 & 1.6335  & 4.3451 & 31.252 & 1.628 & 4.3382& 0.042 & 0.333 &  0.16 & 31.2455 & 1.6307 & 4.3416\\
Mo & 29.7234 & 1.7418  & 4.4573 & 29.7334 & 1.7348 & 4.4573& 0.034 & 0.405 &  0.001 & 29.7284 & 1.7383 & 4.4573\\
Tc & 28.7198 & 1.8001  & 4.56 & 28.7254 & 1.7926 & 4.584& 0.02 & 0.416 &  0.524 & 28.7226 & 1.7963 & 4.572\\
Ru & 28.1945 & 1.7909  & 4.7167 & 28.1996 & 1.7856 & 4.7313& 0.018 & 0.296 &  0.308 & 28.1971 & 1.7882 & 4.724\\
Rh & 29.5939 & 1.5728  & 4.7758 & 29.6002 & 1.5673 & 4.7972& 0.022 & 0.348 &  0.446 & 29.597 & 1.57 & 4.7865\\
Pd & 31.3974 & 1.2834  & 4.9725 & 31.386 & 1.2848 & 4.995& 0.036 & 0.114 &  0.452 & 31.3917 & 1.2841 & 4.9838\\
Ag & 34.3903 & 0.9025  & 5.2622 & 34.3764 & 0.9016 & 5.2774& 0.041 & 0.099 &  0.288 & 34.3834 & 0.9021 & 5.2698\\
Cd & 38.5422 & 0.6591  & 4.7544 & 38.531 & 0.6578 & 4.7653& 0.029 & 0.192 &  0.23 & 38.5366 & 0.6585 & 4.7599\\
In & 36.4766 & 0.9455  & 4.6414 & 36.4691 & 0.9446 & 4.6685& 0.021 & 0.097 &  0.581 & 36.4729 & 0.9451 & 4.655\\
Sn & 34.006 & 1.1609  & 4.9709 & 34.0051 & 1.1605 & 4.9878& 0.003 & 0.041 &  0.339 & 34.0055 & 1.1607 & 4.9794\\
Sb & 37.5677 & 0.9799  & 4.5478 & 37.5693 & 0.9813 & 4.5626& 0.004 & 0.148 &  0.325 & 37.5685 & 0.9806 & 4.5552\\
Te & 39.0619 & 1.0064  & 4.5042 & 39.058 & 1.0061 & 4.513& 0.01 & 0.026 &  0.196 & 39.06 & 1.0062 & 4.5086\\
I & 41.4434 & 0.7736  & 4.7091 & 41.4428 & 0.773 & 4.7119& 0.001 & 0.078 &  0.061 & 41.4431 & 0.7733 & 4.7105\\
Xe & 47.3899 & 0.4415  & 5.3366 & 47.3444 & 0.4433 & 5.4017& 0.096 & 0.405 &  1.212 & 47.3671 & 0.4424 & 5.3691\\
Cs & 63.6155 & 0.1033  & 6.9633 & 63.4962 & 0.1028 & 6.9827& 0.188 & 0.511 &  0.279 & 63.5558 & 0.1031 & 6.973\\
Ba & 60.3646 & 0.2815  & 3.8593 & 60.3195 & 0.2798 & 3.8481& 0.075 & 0.592 &  0.29 & 60.3421 & 0.2806 & 3.8537\\
La & 47.8855 & 0.7007  & 4.1796 & 47.8733 & 0.6983 & 4.1676& 0.025 & 0.341 &  0.288 & 47.8794 & 0.6995 & 4.1736\\
Ce & 40.7984 & 1.0903  & 4.4621 & 40.7886 & 1.0874 & 4.4623& 0.024 & 0.263 &  0.005 & 40.7935 & 1.0888 & 4.4622\\
Pr & 39.8174 & 1.0643  & 4.4128 & 39.8086 & 1.0617 & 4.4028& 0.022 & 0.246 &  0.228 & 39.813 & 1.063 & 4.4078\\
Nd & 39.1005 & 1.0453  & 4.4041 & 39.0925 & 1.0427 & 4.41& 0.021 & 0.255 &  0.135 & 39.0965 & 1.044 & 4.407\\
Pm & 38.5441 & 1.0286  & 4.4341 & 38.5368 & 1.0261 & 4.4292& 0.019 & 0.242 &  0.112 & 38.5405 & 1.0273 & 4.4317\\
Sm & 38.0857 & 1.013  & 4.459 & 38.0793 & 1.0107 & 4.4551& 0.017 & 0.225 &  0.087 & 38.0825 & 1.0118 & 4.4571\\
Eu & 37.6948 & 0.998  & 4.486 & 37.6888 & 0.9956 & 4.4768& 0.016 & 0.244 &  0.205 & 37.6918 & 0.9968 & 4.4814\\
Gd & 37.3643 & 0.9834  & 4.4994 & 37.3584 & 0.9809 & 4.4928& 0.016 & 0.254 &  0.147 & 37.3613 & 0.9822 & 4.4961\\
Tb & 37.1076 & 0.9704  & 4.5185 & 37.1023 & 0.9679 & 4.5133& 0.014 & 0.251 &  0.114 & 37.1049 & 0.9692 & 4.5159\\
Dy & 36.9475 & 0.9587  & 4.5719 & 36.9424 & 0.9564 & 4.5531& 0.014 & 0.249 &  0.412 & 36.9449 & 0.9576 & 4.5625\\
Ho & 36.8832 & 0.9462  & 4.5853 & 36.8779 & 0.9437 & 4.5884& 0.014 & 0.266 &  0.066 & 36.8806 & 0.9449 & 4.5868\\
Er & 36.9058 & 0.9307  & 4.6314 & 36.9012 & 0.9285 & 4.6125& 0.012 & 0.243 &  0.409 & 36.9035 & 0.9296 & 4.6219\\
Tm & 37.0337 & 0.9136  & 4.6459 & 37.0297 & 0.9111 & 4.6289& 0.011 & 0.275 &  0.367 & 37.0317 & 0.9124 & 4.6374\\
Yb & 37.3044 & 0.8918  & 4.6678 & 37.302 & 0.889 & 4.6382& 0.007 & 0.317 &  0.638 & 37.3032 & 0.8904 & 4.653\\
Lu & 37.2627 & 0.9423  & 4.4232 & 37.2645 & 0.9377 & 4.3581& 0.005 & 0.493 &  1.482 & 37.2636 & 0.94 & 4.3906\\
Hf & 33.1129 & 1.5399  & 4.2753 & 33.1213 & 1.5352 & 4.2269& 0.025 & 0.306 &  1.139 & 33.1171 & 1.5375 & 4.2511\\
Ta & 31.3877 & 1.7212  & 4.3956 & 31.3989 & 1.7135 & 4.3468& 0.036 & 0.448 &  1.116 & 31.3933 & 1.7174 & 4.3712\\
W & 30.1401 & 1.8549  & 4.4921 & 30.1503 & 1.8454 & 4.4611& 0.034 & 0.514 &  0.693 & 30.1452 & 1.8502 & 4.4766\\
Re & 29.302 & 1.9467  & 4.5924 & 29.3054 & 1.9363 & 4.5742& 0.012 & 0.536 &  0.397 & 29.3037 & 1.9415 & 4.5833\\
Os & 28.7919 & 1.9837  & 4.6927 & 28.7983 & 1.9744 & 4.7051& 0.022 & 0.467 &  0.264 & 28.7951 & 1.9791 & 4.6989\\
Ir & 30.4115 & 1.7468  & 4.7763 & 30.4126 & 1.7437 & 4.7606& 0.004 & 0.174 &  0.33 & 30.4121 & 1.7453 & 4.7684\\
Pt & 32.2848 & 1.4621  & 4.8523 & 32.2874 & 1.4594 & 4.9045& 0.008 & 0.188 &  1.07 & 32.2861 & 1.4608 & 4.8784\\
Au & 35.0077 & 1.0997  & 5.1214 & 34.9994 & 1.0985 & 5.1277& 0.024 & 0.104 &  0.123 & 35.0036 & 1.0991 & 5.1246\\
Hg & 39.3052 & 0.7079  & 5.3755 & 39.3012 & 0.7066 & 5.3712& 0.01 & 0.187 &  0.08 & 39.3032 & 0.7073 & 5.3733\\
Tl & 40.7151 & 0.7341  & 5.128 & 40.7096 & 0.7328 & 5.1192& 0.014 & 0.183 &  0.173 & 40.7123 & 0.7334 & 5.1236\\
Pb & 39.5779 & 0.8213  & 5.1176 & 39.5785 & 0.8198 & 5.1216& 0.002 & 0.179 &  0.078 & 39.5782 & 0.8206 & 5.1196\\
Bi & 42.0748 & 0.8352  & 4.7393 & 42.0715 & 0.8359 & 4.7633& 0.008 & 0.078 &  0.506 & 42.0731 & 0.8356 & 4.7513\\
Po & 41.7815 & 1.0096  & 4.6195 & 41.7881 & 1.009 & 4.6295& 0.016 & 0.059 &  0.215 & 41.7848 & 1.0093 & 4.6245\\
At & 43.8292 & 0.8115  & 4.7375 & 43.84 & 0.8101 & 4.7418& 0.025 & 0.171 &  0.09 & 43.8346 & 0.8108 & 4.7397\\
Rn & 48.688 & 0.5281  & 5.1751 & 48.6812 & 0.5268 & 5.2224& 0.014 & 0.245 &  0.909 & 48.6846 & 0.5275 & 5.1988\\
Fr & 58.9193 & 0.2152  & 6.6161 & 58.9098 & 0.2146 & 6.5983& 0.016 & 0.302 &  0.269 & 58.9146 & 0.2149 & 6.6072\\
Ra & 63.8562 & 0.245  & 4.0447 & 63.8576 & 0.2443 & 4.0173& 0.002 & 0.266 &  0.681 & 63.8569 & 0.2446 & 4.031\\
Ac & 52.961 & 0.6276  & 4.1684 & 52.9626 & 0.6262 & 4.1593& 0.003 & 0.233 &  0.218 & 52.9618 & 0.6269 & 4.1639\\
Th & 44.3164 & 1.1695  & 4.2589 & 44.317 & 1.1676 & 4.2538& 0.001 & 0.161 &  0.118 & 44.3167 & 1.1685 & 4.2563\\
Pa & 40.6558 & 1.2618  & 4.4602 & 40.6367 & 1.2592 & 4.461& 0.047 & 0.209 &  0.019 & 40.6463 & 1.2605 & 4.4606\\
U & 39.0326 & 1.2693  & 4.4209 & 39.017 & 1.2666 & 4.4192& 0.04 & 0.216 &  0.037 & 39.0248 & 1.268 & 4.42\\
Np & 38.0753 & 1.2668  & 4.3893 & 38.0608 & 1.264 & 4.3925& 0.038 & 0.218 &  0.073 & 38.0681 & 1.2654 & 4.3909\\
Pu & 37.4111 & 1.2489  & 4.3823 & 37.3982 & 1.2462 & 4.3877& 0.035 & 0.217 &  0.122 & 37.4047 & 1.2476 & 4.385\\
Am & 36.9689 & 1.2262  & 4.4039 & 36.9576 & 1.224 & 4.3911& 0.031 & 0.182 &  0.293 & 36.9632 & 1.2251 & 4.3975\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-X2O5}Table with all calculated \gls{eos} parameters for the X$_2$O$_5$ structures obtained with \fleur{} and \wientwok. Note that for X$_2$O$_5$ the primitive cell includes two formula units, therefore the volume of the primitive cells are twice those reported in this table.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the X$_2$O$_5$ structures obtained with \fleur{} and \wientwok. Note that for X$_2$O$_5$ the primitive cell includes two formula units, therefore the volume of the primitive cells are twice those reported in this table.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 51.6294 & 0.8182  & 4.3453 & 51.7182 & 0.8239 & 4.3852& 0.172 & 0.69 &  0.915 & 51.6738 & 0.821 & 4.3653\\
He & 56.3417 & 0.6362  & 4.7394 & 56.4553 & 0.6425 & 4.7791& 0.201 & 0.994 &  0.836 & 56.3985 & 0.6393 & 4.7593\\
Li & 61.7966 & 0.6087  & 4.5281 & 61.8956 & 0.6113 & 4.5471& 0.16 & 0.43 &  0.418 & 61.8461 & 0.61 & 4.5376\\
Be & 57.3047 & 0.9393  & 4.1197 & 57.3444 & 0.9407 & 4.1334& 0.069 & 0.148 &  0.332 & 57.3245 & 0.94 & 4.1265\\
B & 54.302 & 1.0186  & 4.46 & 54.4447 & 1.0179 & 4.4191& 0.262 & 0.063 &  0.922 & 54.3733 & 1.0182 & 4.4396\\
C & 58.5562 & 0.848  & 4.2161 & 58.6738 & 0.8484 & 4.234& 0.201 & 0.045 &  0.422 & 58.615 & 0.8482 & 4.2251\\
N & 57.1867 & 0.9674  & 4.4911 & 57.2811 & 0.9708 & 4.5012& 0.165 & 0.355 &  0.225 & 57.2339 & 0.9691 & 4.4962\\
O & 57.9311 & 0.9  & 4.6713 & 57.9351 & 0.8985 & 4.6548& 0.007 & 0.168 &  0.354 & 57.9331 & 0.8993 & 4.6631\\
F & 60.7621 & 0.7563  & 4.8447 & 60.8233 & 0.7607 & 4.8564& 0.101 & 0.59 &  0.241 & 60.7927 & 0.7585 & 4.8506\\
Ne & 69.4511 & 0.4887  & 5.1137 & 69.6022 & 0.4915 & 5.1213& 0.217 & 0.582 &  0.148 & 69.5266 & 0.4901 & 5.1175\\
Na & 74.3059 & 0.4769  & 4.7841 & 74.4106 & 0.4781 & 4.8105& 0.141 & 0.255 &  0.55 & 74.3582 & 0.4775 & 4.7973\\
Mg & 69.4193 & 0.7455  & 4.3021 & 69.4767 & 0.7453 & 4.3147& 0.083 & 0.036 &  0.291 & 69.448 & 0.7454 & 4.3084\\
Al & 63.0377 & 1.0719  & 4.259 & 63.1058 & 1.0703 & 4.2765& 0.108 & 0.15 &  0.411 & 63.0717 & 1.0711 & 4.2677\\
Si & 60.9727 & 1.0315  & 4.7012 & 61.0475 & 1.0294 & 4.715& 0.123 & 0.209 &  0.292 & 61.0101 & 1.0305 & 4.7081\\
P & 65.2299 & 0.8903  & 3.9471 & 65.3124 & 0.892 & 3.9802& 0.126 & 0.189 &  0.836 & 65.2712 & 0.8911 & 3.9636\\
S & 67.0295 & 0.8935  & 4.4347 & 67.1274 & 0.8935 & 4.4582& 0.146 & 0.001 &  0.527 & 67.0785 & 0.8935 & 4.4465\\
Cl & 75.0965 & 0.609  & 4.7508 & 75.2581 & 0.609 & 4.7688& 0.215 & 0.013 &  0.378 & 75.1773 & 0.609 & 4.7598\\
Ar & 92.6409 & 0.3001  & 5.2998 & 92.7488 & 0.2994 & 5.3155& 0.116 & 0.222 &  0.296 & 92.6949 & 0.2997 & 5.3077\\
K & 99.2928 & 0.292  & 4.9391 & 99.4761 & 0.2912 & 4.9178& 0.184 & 0.292 &  0.432 & 99.3844 & 0.2916 & 4.9284\\
Ca & 84.343 & 0.5819  & 4.4055 & 84.4983 & 0.5804 & 4.4132& 0.184 & 0.256 &  0.173 & 84.4206 & 0.5812 & 4.4094\\
Sc & 71.3552 & 1.0096  & 4.2325 & 71.3945 & 1.0062 & 4.2369& 0.055 & 0.334 &  0.104 & 71.3749 & 1.0079 & 4.2347\\
Ti & 63.7312 & 1.3162  & 4.3146 & 63.7342 & 1.3152 & 4.3386& 0.005 & 0.075 &  0.554 & 63.7327 & 1.3157 & 4.3266\\
V & 59.9657 & 1.4409  & 4.4135 & 59.9707 & 1.4397 & 4.4362& 0.008 & 0.083 &  0.514 & 59.9682 & 1.4403 & 4.4248\\
Cr & 58.1277 & 1.4509  & 4.4705 & 58.138 & 1.4498 & 4.5016& 0.018 & 0.071 &  0.693 & 58.1328 & 1.4504 & 4.486\\
Mn & 57.6635 & 1.3952  & 4.4933 & 57.6622 & 1.3981 & 4.4952& 0.002 & 0.205 &  0.044 & 57.6628 & 1.3967 & 4.4942\\
Fe & 58.0099 & 1.3256  & 4.5461 & 58.0067 & 1.3268 & 4.5607& 0.006 & 0.091 &  0.322 & 58.0083 & 1.3262 & 4.5534\\
Co & 58.9632 & 1.2372  & 4.597 & 58.9484 & 1.2374 & 4.6365& 0.025 & 0.019 &  0.856 & 58.9558 & 1.2373 & 4.6168\\
Ni & 60.7197 & 1.1182  & 4.6844 & 60.7143 & 1.1173 & 4.7029& 0.009 & 0.078 &  0.395 & 60.717 & 1.1177 & 4.6936\\
Cu & 64.2484 & 0.9439  & 4.7478 & 64.2421 & 0.9437 & 4.7662& 0.01 & 0.017 &  0.386 & 64.2452 & 0.9438 & 4.757\\
Zn & 68.5304 & 0.8318  & 4.594 & 68.5102 & 0.8328 & 4.5959& 0.029 & 0.114 &  0.041 & 68.5203 & 0.8323 & 4.595\\
Ga & 67.8213 & 0.9273  & 4.6796 & 67.8565 & 0.9261 & 4.6807& 0.052 & 0.135 &  0.024 & 67.8389 & 0.9267 & 4.6802\\
Ge & 69.7066 & 0.7774  & 4.867 & 69.8102 & 0.7694 & 4.8949& 0.148 & 1.028 &  0.57 & 69.7584 & 0.7734 & 4.8809\\
As & 71.9941 & 0.8625  & 4.0293 & 72.0367 & 0.8609 & 4.0588& 0.059 & 0.189 &  0.729 & 72.0154 & 0.8617 & 4.0441\\
Se & 71.9194 & 0.9264  & 4.5298 & 71.9473 & 0.9244 & 4.5397& 0.039 & 0.214 &  0.217 & 71.9333 & 0.9254 & 4.5347\\
Br & 77.9119 & 0.6787  & 4.7881 & 78.0608 & 0.674 & 4.8076& 0.191 & 0.692 &  0.408 & 77.9864 & 0.6764 & 4.7978\\
Kr & 96.0582 & 0.3196  & 5.2297 & 96.2602 & 0.3198 & 5.3234& 0.21 & 0.049 &  1.775 & 96.1592 & 0.3197 & 5.2766\\
Rb & 114.2322 & 0.2223  & 4.9166 & 114.4592 & 0.2207 & 4.9278& 0.198 & 0.731 &  0.227 & 114.3457 & 0.2215 & 4.9222\\
Sr & 97.7166 & 0.4839  & 4.5013 & 97.8478 & 0.4819 & 4.5021& 0.134 & 0.43 &  0.018 & 97.7822 & 0.4829 & 4.5017\\
Y & 82.4459 & 0.897  & 4.249 & 82.5133 & 0.892 & 4.2659& 0.082 & 0.566 &  0.397 & 82.4796 & 0.8945 & 4.2574\\
Zr & 71.9732 & 1.3408  & 4.2528 & 71.9948 & 1.3377 & 4.2563& 0.03 & 0.231 &  0.084 & 71.984 & 1.3393 & 4.2545\\
Nb & 65.7734 & 1.6474  & 4.4277 & 65.7879 & 1.6447 & 4.4301& 0.022 & 0.164 &  0.056 & 65.7806 & 1.6461 & 4.4289\\
Mo & 62.8934 & 1.7154  & 4.542 & 62.9126 & 1.7113 & 4.5574& 0.03 & 0.237 &  0.34 & 62.903 & 1.7134 & 4.5497\\
Tc & 62.293 & 1.6359  & 4.6314 & 62.3109 & 1.6309 & 4.653& 0.029 & 0.308 &  0.466 & 62.3019 & 1.6334 & 4.6422\\
Ru & 63.2791 & 1.4887  & 4.6938 & 63.3034 & 1.4832 & 4.7046& 0.038 & 0.371 &  0.23 & 63.2912 & 1.486 & 4.6992\\
Rh & 65.4019 & 1.3136  & 4.8313 & 65.4303 & 1.3084 & 4.8172& 0.043 & 0.398 &  0.292 & 65.4161 & 1.311 & 4.8243\\
Pd & 68.9615 & 1.0903  & 4.9216 & 68.9624 & 1.0874 & 4.9847& 0.001 & 0.274 &  1.275 & 68.962 & 1.0889 & 4.9531\\
Ag & 74.9618 & 0.8092  & 5.1026 & 74.9662 & 0.8077 & 5.1501& 0.006 & 0.182 &  0.927 & 74.964 & 0.8085 & 5.1263\\
Cd & 80.6206 & 0.7111  & 4.7591 & 80.6172 & 0.7098 & 4.7957& 0.004 & 0.181 &  0.765 & 80.6189 & 0.7105 & 4.7774\\
In & 78.3932 & 0.8719  & 4.7637 & 78.4544 & 0.8693 & 4.7632& 0.078 & 0.307 &  0.012 & 78.4238 & 0.8706 & 4.7634\\
Sn & 76.7786 & 0.894  & 5.0442 & 76.7939 & 0.8933 & 5.0783& 0.02 & 0.081 &  0.673 & 76.7863 & 0.8936 & 5.0612\\
Sb & 78.8791 & 0.7853  & 4.539 & 78.8806 & 0.7814 & 4.555& 0.002 & 0.498 &  0.352 & 78.8798 & 0.7834 & 4.547\\
Te & 79.8046 & 0.9293  & 4.3291 & 79.7168 & 0.9277 & 4.3669& 0.11 & 0.166 &  0.87 & 79.7607 & 0.9285 & 4.348\\
I & 81.504 & 0.8227  & 4.8772 & 81.4993 & 0.8197 & 4.9065& 0.006 & 0.365 &  0.599 & 81.5016 & 0.8212 & 4.8918\\
Xe & 91.6333 & 0.4815  & 5.3822 & 91.8801 & 0.4737 & 5.4721& 0.269 & 1.634 &  1.656 & 91.7567 & 0.4776 & 5.4272\\
Cs & 121.9143 & 0.1738  & 5.2303 & 122.3085 & 0.1715 & 5.3148& 0.323 & 1.321 &  1.603 & 122.1114 & 0.1727 & 5.2726\\
Ba & 113.5269 & 0.3849  & 4.3234 & 113.6812 & 0.385 & 4.3606& 0.136 & 0.031 &  0.858 & 113.604 & 0.3849 & 4.342\\
La & 94.9581 & 0.7667  & 4.2541 & 94.9984 & 0.7626 & 4.2465& 0.042 & 0.534 &  0.177 & 94.9783 & 0.7647 & 4.2503\\
Ce & 84.057 & 1.0214  & 4.4626 & 84.0371 & 1.0194 & 4.4566& 0.024 & 0.189 &  0.134 & 84.047 & 1.0204 & 4.4596\\
Pr & 80.5775 & 1.0583  & 4.5515 & 80.5673 & 1.0538 & 4.5465& 0.013 & 0.422 &  0.11 & 80.5724 & 1.0561 & 4.549\\
Nd & 79.7192 & 1.0307  & 4.513 & 79.7149 & 1.0258 & 4.5214& 0.005 & 0.478 &  0.186 & 79.717 & 1.0283 & 4.5172\\
Pm & 79.1496 & 1.0028  & 4.5156 & 79.1526 & 0.9977 & 4.5126& 0.004 & 0.511 &  0.068 & 79.1511 & 1.0003 & 4.5141\\
Sm & 78.7225 & 0.9798  & 4.525 & 78.7291 & 0.9745 & 4.5138& 0.008 & 0.54 &  0.247 & 78.7258 & 0.9771 & 4.5194\\
Eu & 78.3774 & 0.9602  & 4.5203 & 78.3874 & 0.955 & 4.5222& 0.013 & 0.541 &  0.043 & 78.3824 & 0.9576 & 4.5213\\
Gd & 78.0692 & 0.944  & 4.5315 & 78.0849 & 0.9387 & 4.5326& 0.02 & 0.572 &  0.025 & 78.0771 & 0.9414 & 4.532\\
Tb & 77.807 & 0.9295  & 4.5399 & 77.8254 & 0.9238 & 4.5438& 0.024 & 0.623 &  0.085 & 77.8162 & 0.9267 & 4.5418\\
Dy & 77.6645 & 0.914  & 4.5574 & 77.6873 & 0.9081 & 4.5529& 0.029 & 0.641 &  0.101 & 77.6759 & 0.911 & 4.5552\\
Ho & 77.7345 & 0.8983  & 4.5733 & 77.7641 & 0.8921 & 4.5623& 0.038 & 0.697 &  0.241 & 77.7493 & 0.8952 & 4.5678\\
Er & 77.994 & 0.8825  & 4.5511 & 78.031 & 0.8763 & 4.5675& 0.047 & 0.706 &  0.359 & 78.0125 & 0.8794 & 4.5593\\
Tm & 78.4333 & 0.8673  & 4.5836 & 78.4806 & 0.8608 & 4.5863& 0.06 & 0.747 &  0.059 & 78.457 & 0.8641 & 4.585\\
Yb & 79.2082 & 0.8474  & 4.5908 & 79.2775 & 0.8403 & 4.6004& 0.088 & 0.837 &  0.21 & 79.2428 & 0.8438 & 4.5956\\
Lu & 78.899 & 0.9398  & 4.2826 & 78.9755 & 0.9322 & 4.2655& 0.097 & 0.811 &  0.401 & 78.9373 & 0.936 & 4.274\\
Hf & 71.3247 & 1.3956  & 4.2383 & 71.3384 & 1.3902 & 4.2458& 0.019 & 0.386 &  0.177 & 71.3315 & 1.3929 & 4.242\\
Ta & 65.6343 & 1.7753  & 4.4054 & 65.6399 & 1.7704 & 4.3963& 0.009 & 0.276 &  0.205 & 65.6371 & 1.7729 & 4.4008\\
W & 62.7772 & 1.9062  & 4.532 & 62.7855 & 1.8999 & 4.5308& 0.013 & 0.33 &  0.026 & 62.7813 & 1.9031 & 4.5314\\
Re & 62.2379 & 1.8535  & 4.6588 & 62.2409 & 1.8466 & 4.6216& 0.005 & 0.37 &  0.801 & 62.2394 & 1.85 & 4.6402\\
Os & 63.1798 & 1.7092  & 4.711 & 63.1881 & 1.7068 & 4.701& 0.013 & 0.14 &  0.211 & 63.1839 & 1.708 & 4.706\\
Ir & 65.4381 & 1.5167  & 4.7973 & 65.452 & 1.5128 & 4.7629& 0.021 & 0.258 &  0.719 & 65.445 & 1.5147 & 4.7801\\
Pt & 69.2398 & 1.2701  & 4.9084 & 69.2855 & 1.2607 & 4.9261& 0.066 & 0.745 &  0.361 & 69.2627 & 1.2654 & 4.9172\\
Au & 75.1453 & 0.9546  & 5.0926 & 75.2167 & 0.9514 & 5.0949& 0.095 & 0.33 &  0.045 & 75.181 & 0.953 & 5.0937\\
Hg & 83.2401 & 0.7022  & 5.0343 & 83.3029 & 0.7024 & 5.0494& 0.075 & 0.028 &  0.3 & 83.2715 & 0.7023 & 5.0418\\
Tl & 85.9046 & 0.6975  & 5.1118 & 86.0649 & 0.6935 & 5.1201& 0.186 & 0.581 &  0.164 & 85.9848 & 0.6955 & 5.116\\
Pb & 88.1344 & 0.6034  & 5.3275 & 88.3242 & 0.5935 & 5.3272& 0.215 & 1.659 &  0.004 & 88.2293 & 0.5984 & 5.3274\\
Bi & 88.9437 & 0.7332  & 4.0945 & 89.0038 & 0.7276 & 4.0997& 0.068 & 0.767 &  0.129 & 88.9737 & 0.7304 & 4.0971\\
Po & 85.3582 & 0.9552  & 4.5318 & 85.3152 & 0.9522 & 4.5434& 0.05 & 0.316 &  0.255 & 85.3367 & 0.9537 & 4.5376\\
At & 84.5589 & 0.9026  & 4.9844 & 84.5313 & 0.9017 & 5.0107& 0.033 & 0.101 &  0.528 & 84.5451 & 0.9021 & 4.9975\\
Rn & 91.0625 & 0.6154  & 5.25 & 91.1349 & 0.6095 & 5.2841& 0.079 & 0.967 &  0.648 & 91.0987 & 0.6124 & 5.267\\
Fr & 114.5881 & 0.2189  & 5.5915 & 115.33 & 0.2141 & 5.4186& 0.645 & 2.239 &  3.14 & 114.959 & 0.2165 & 5.505\\
Ra & 121.342 & 0.3304  & 4.0905 & 121.7472 & 0.3296 & 4.0304& 0.333 & 0.249 &  1.481 & 121.5446 & 0.33 & 4.0604\\
Ac & 103.833 & 0.6871  & 4.1775 & 103.935 & 0.6835 & 4.1724& 0.098 & 0.531 &  0.123 & 103.884 & 0.6853 & 4.1749\\
Th & 89.1023 & 1.1342  & 4.2096 & 89.0962 & 1.1331 & 4.1991& 0.007 & 0.097 &  0.25 & 89.0992 & 1.1337 & 4.2043\\
Pa & 79.84 & 1.4886  & 4.4293 & 79.8243 & 1.4859 & 4.4356& 0.02 & 0.187 &  0.141 & 79.8321 & 1.4873 & 4.4324\\
U & 76.2789 & 1.5023  & 4.5904 & 76.262 & 1.4994 & 4.5882& 0.022 & 0.197 &  0.049 & 76.2704 & 1.5008 & 4.5893\\
Np & 74.8246 & 1.4333  & 4.6339 & 74.8049 & 1.4301 & 4.6511& 0.026 & 0.226 &  0.37 & 74.8147 & 1.4317 & 4.6425\\
Pu & 74.2557 & 1.3472  & 4.668 & 74.2348 & 1.3439 & 4.6778& 0.028 & 0.246 &  0.212 & 74.2452 & 1.3456 & 4.6729\\
Am & 74.2991 & 1.2649  & 4.6179 & 74.2773 & 1.261 & 4.6534& 0.029 & 0.304 &  0.765 & 74.2882 & 1.2629 & 4.6356\\
\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{c|ccc|ccc|ccc|ccc}
\caption{\label{sitab:table-ae-XO3}Table with all calculated \gls{eos} parameters for the XO$_3$ structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endfirsthead
\caption{(continued) Table with all calculated \gls{eos} parameters for the XO$_3$ structures obtained with \fleur{} and \wientwok.} \\ 
& \multicolumn{3}{c|}{ \fleur } & \multicolumn{3}{c|}{ \wientwok } & \multicolumn{3}{c|}{Abs. percentage difference [\%]} & \multicolumn{3}{c}{ Average set }\\ 
& $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$]  & $B_1$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ & $|\eta(V_0)|$ & $|\eta(B_0)|$ & $|\eta(B_1)|$ & $V_0$ [\AA$^3$] & $B_0$ [eV/\AA$^3$] & $B_1$ \\ 
\hline
\endhead
H & 31.0974 & 0.7662  & 4.3422 & 31.0812 & 0.7635 & 4.477& 0.052 & 0.348 &  3.056 & 31.0893 & 0.7648 & 4.4096\\
He & 43.0362 & 0.2461  & 5.777 & 43.0829 & 0.2483 & 5.6076& 0.108 & 0.909 &  2.977 & 43.0595 & 0.2472 & 5.6923\\
Li & 46.0735 & 0.3228  & 4.8151 & 46.1048 & 0.3246 & 4.6981& 0.068 & 0.559 &  2.462 & 46.0892 & 0.3237 & 4.7566\\
Be & 38.9692 & 0.7063  & 4.2122 & 39.015 & 0.7037 & 4.1621& 0.117 & 0.368 &  1.197 & 38.9921 & 0.705 & 4.1872\\
B & 33.6256 & 1.2128  & 4.1217 & 33.6321 & 1.1989 & 4.1092& 0.019 & 1.149 &  0.304 & 33.6288 & 1.2059 & 4.1154\\
C & 32.9199 & 1.0243  & 4.6901 & 32.9186 & 1.0098 & 4.5753& 0.004 & 1.429 &  2.478 & 32.9192 & 1.017 & 4.6327\\
N & 39.7156 & 0.6921  & 4.0531 & 39.7033 & 0.6898 & 4.1545& 0.031 & 0.333 &  2.469 & 39.7094 & 0.691 & 4.1038\\
O & 44.7719 & 0.5504  & 4.6516 & 44.7872 & 0.5481 & 4.529& 0.034 & 0.427 &  2.671 & 44.7796 & 0.5493 & 4.5903\\
F & 53.3173 & 0.3437  & 4.6918 & 53.332 & 0.3417 & 4.7362& 0.028 & 0.59 &  0.943 & 53.3246 & 0.3427 & 4.714\\
Ne & 80.6186 & 0.0702  & 6.326 & 80.8624 & 0.0692 & 6.1871& 0.302 & 1.456 &  2.22 & 80.7405 & 0.0697 & 6.2565\\
Na & 82.1541 & 0.1189  & 4.9724 & 82.1439 & 0.1186 & 4.9454& 0.012 & 0.264 &  0.544 & 82.149 & 0.1187 & 4.9589\\
Mg & 62.132 & 0.3612  & 4.3723 & 62.1455 & 0.3609 & 4.3455& 0.022 & 0.073 &  0.615 & 62.1388 & 0.361 & 4.3589\\
Al & 49.7391 & 0.7581  & 4.0806 & 49.7487 & 0.7566 & 4.1651& 0.019 & 0.196 &  2.051 & 49.7439 & 0.7574 & 4.1228\\
Si & 41.775 & 1.2466  & 4.1317 & 41.7833 & 1.2431 & 4.2167& 0.02 & 0.278 &  2.036 & 41.7792 & 1.2448 & 4.1742\\
P & 37.0088 & 1.5954  & 4.8477 & 37.0111 & 1.592 & 4.6945& 0.006 & 0.211 &  3.212 & 37.0099 & 1.5937 & 4.7711\\
S & 39.1632 & 0.7555  & 5.2971 & 39.1265 & 0.7516 & 5.1875& 0.094 & 0.522 &  2.091 & 39.1449 & 0.7535 & 5.2423\\
Cl & 52.0045 & 0.4789  & 4.1771 & 52.0067 & 0.4767 & 4.2557& 0.004 & 0.456 &  1.863 & 52.0056 & 0.4778 & 4.2164\\
Ar & 68.3345 & 0.1759  & 5.35 & 68.3174 & 0.1771 & 5.5269& 0.025 & 0.649 &  3.253 & 68.3259 & 0.1765 & 5.4385\\
K & 136.4836 & 0.0344  & 3.5149 & 136.5856 & 0.0342 & 3.3773& 0.075 & 0.668 &  3.992 & 136.5346 & 0.0343 & 3.4461\\
Ca & 94.2769 & 0.1921  & 3.7084 & 94.2875 & 0.192 & 3.6879& 0.011 & 0.037 &  0.553 & 94.2822 & 0.192 & 3.6982\\
Sc & 70.4995 & 0.5058  & 3.9364 & 70.4966 & 0.5042 & 3.974& 0.004 & 0.321 &  0.953 & 70.498 & 0.505 & 3.9552\\
Ti & 57.3444 & 0.8781  & 4.3143 & 57.355 & 0.876 & 4.3055& 0.019 & 0.236 &  0.205 & 57.3497 & 0.877 & 4.3099\\
V & 50.2251 & 1.1391  & 4.5198 & 50.2553 & 1.1308 & 4.4765& 0.06 & 0.732 &  0.961 & 50.2402 & 1.1349 & 4.4982\\
Cr & 46.8589 & 1.233  & 4.499 & 46.89 & 1.2176 & 4.5732& 0.066 & 1.264 &  1.637 & 46.8745 & 1.2253 & 4.5361\\
Mn & 45.5937 & 1.2028  & 4.6744 & 45.6179 & 1.19 & 4.6931& 0.053 & 1.073 &  0.4 & 45.6058 & 1.1964 & 4.6838\\
Fe & 45.9306 & 1.0758  & 4.418 & 45.9407 & 1.0669 & 4.6464& 0.022 & 0.828 &  5.04 & 45.9357 & 1.0713 & 4.5322\\
Co & 47.1356 & 0.9313  & 4.6138 & 47.1399 & 0.9221 & 4.7596& 0.009 & 0.997 &  3.112 & 47.1378 & 0.9267 & 4.6867\\
Ni & 49.2114 & 0.7975  & 4.5683 & 49.1988 & 0.794 & 4.5601& 0.026 & 0.446 &  0.178 & 49.2051 & 0.7957 & 4.5642\\
Cu & 52.032 & 0.6615  & 4.7907 & 51.9946 & 0.6598 & 4.8197& 0.072 & 0.254 &  0.604 & 52.0133 & 0.6606 & 4.8052\\
Zn & 56.5539 & 0.51  & 4.8311 & 56.5475 & 0.5042 & 4.8693& 0.011 & 1.13 &  0.787 & 56.5507 & 0.5071 & 4.8502\\
Ga & 57.4651 & 0.6141  & 3.9238 & 57.4753 & 0.6127 & 3.8033& 0.018 & 0.231 &  3.118 & 57.4702 & 0.6134 & 3.8636\\
Ge & 51.0658 & 0.9322  & 4.8882 & 51.0822 & 0.9286 & 4.8481& 0.032 & 0.395 &  0.824 & 51.074 & 0.9304 & 4.8682\\
As & 47.3103 & 0.9137  & 5.6161 & 47.328 & 0.9092 & 5.6125& 0.037 & 0.49 &  0.064 & 47.3192 & 0.9114 & 5.6143\\
Se & 49.8196 & 0.622  & 4.8896 & 49.8512 & 0.6189 & 4.7816& 0.063 & 0.502 &  2.232 & 49.8354 & 0.6205 & 4.8356\\
Br & 58.2493 & 0.5035  & 3.8363 & 58.2633 & 0.5047 & 3.824& 0.024 & 0.231 &  0.322 & 58.2563 & 0.5041 & 3.8301\\
Kr & 68.1298 & 0.288  & 4.9759 & 67.9841 & 0.2902 & 5.1714& 0.214 & 0.767 &  3.853 & 68.057 & 0.2891 & 5.0737\\
Rb & 109.4539 & 0.0249  & 6.5277 & 109.83 & 0.0243 & 6.5778& 0.343 & 2.583 &  0.766 & 109.642 & 0.0246 & 6.5527\\
Sr & 113.8178 & 0.1147  & 2.2512 & 113.8533 & 0.1147 & 2.2317& 0.031 & 0.039 &  0.872 & 113.8356 & 0.1147 & 2.2415\\
Y & 88.919 & 0.3429  & 2.646 & 88.9188 & 0.3427 & 2.6422& 0.0 & 0.04 &  0.143 & 88.9189 & 0.3428 & 2.6441\\
Zr & 72.318 & 0.7345  & 3.7521 & 72.3267 & 0.7328 & 3.7631& 0.012 & 0.237 &  0.292 & 72.3223 & 0.7336 & 3.7576\\
Nb & 61.6154 & 1.0919  & 4.3643 & 61.6314 & 1.0919 & 4.4308& 0.026 & 0.006 &  1.513 & 61.6234 & 1.0919 & 4.3975\\
Mo & 55.6153 & 1.2978  & 4.5454 & 55.623 & 1.3043 & 4.5636& 0.014 & 0.499 &  0.399 & 55.6191 & 1.301 & 4.5545\\
Tc & 53.0875 & 1.3235  & 4.7967 & 53.1162 & 1.3292 & 4.6584& 0.054 & 0.434 &  2.924 & 53.1019 & 1.3264 & 4.7276\\
Ru & 52.4879 & 1.2256  & 4.913 & 52.5121 & 1.2283 & 4.8498& 0.046 & 0.215 &  1.295 & 52.5 & 1.2269 & 4.8814\\
Rh & 54.2637 & 0.9672  & 4.6691 & 54.2621 & 0.9685 & 4.778& 0.003 & 0.135 &  2.305 & 54.2629 & 0.9679 & 4.7236\\
Pd & 58.5895 & 0.6781  & 4.7836 & 58.5867 & 0.6744 & 4.8875& 0.005 & 0.541 &  2.15 & 58.5881 & 0.6763 & 4.8355\\
Ag & 65.2063 & 0.4996  & 4.9996 & 65.262 & 0.4935 & 4.9242& 0.085 & 1.217 &  1.519 & 65.2342 & 0.4966 & 4.9619\\
Cd & 73.1689 & 0.3373  & 4.9495 & 73.1353 & 0.3365 & 5.0666& 0.046 & 0.231 &  2.337 & 73.1521 & 0.3369 & 5.0081\\
In & 74.7851 & 0.4046  & 4.284 & 74.7503 & 0.404 & 4.3676& 0.046 & 0.156 &  1.932 & 74.7677 & 0.4043 & 4.3258\\
Sn & 67.673 & 0.707  & 4.8118 & 67.6622 & 0.7072 & 4.8366& 0.016 & 0.027 &  0.516 & 67.6676 & 0.7071 & 4.8242\\
Sb & 60.1815 & 0.8776  & 6.2938 & 60.2192 & 0.8806 & 6.3417& 0.063 & 0.339 &  0.758 & 60.2004 & 0.8791 & 6.3177\\
Te & 56.862 & 0.7705  & 5.6677 & 56.8786 & 0.7774 & 5.5722& 0.029 & 0.888 &  1.699 & 56.8703 & 0.7739 & 5.6199\\
I & 60.8603 & 0.7432  & 9.8642 & 60.8584 & 0.746 & 9.9571& 0.003 & 0.377 &  0.937 & 60.8594 & 0.7446 & 9.9106\\
Xe & 66.9651 & 0.5598  & 6.4488 & 66.8746 & 0.5665 & 6.5357& 0.135 & 1.205 &  1.34 & 66.9198 & 0.5631 & 6.4922\\
Cs & 76.1784 & 0.3058  & 7.0098 & 76.228 & 0.3056 & 7.0215& 0.065 & 0.062 &  0.166 & 76.2032 & 0.3057 & 7.0156\\
Ba & 91.0973 & 0.1157  & 6.022 & 91.3362 & 0.1153 & 6.0249& 0.262 & 0.359 &  0.048 & 91.2168 & 0.1155 & 6.0234\\
La & 90.844 & 0.1802  & 3.5885 & 90.9006 & 0.1783 & 3.6395& 0.062 & 1.07 &  1.41 & 90.8723 & 0.1793 & 3.614\\
Ce & 81.6513 & 0.3135  & 3.725 & 81.6541 & 0.3109 & 3.7659& 0.003 & 0.816 &  1.091 & 81.6527 & 0.3122 & 3.7454\\
Pr & 76.695 & 0.439  & 3.0101 & 76.6722 & 0.4366 & 3.0716& 0.03 & 0.547 &  2.021 & 76.6836 & 0.4378 & 3.0408\\
Nd & 72.6543 & 0.5687  & 4.2977 & 72.6395 & 0.5653 & 4.245& 0.02 & 0.601 &  1.235 & 72.6469 & 0.567 & 4.2714\\
Pm & 71.7295 & 0.5647  & 4.3037 & 71.7155 & 0.5607 & 4.2733& 0.019 & 0.707 &  0.709 & 71.7225 & 0.5627 & 4.2885\\
Sm & 71.3021 & 0.5462  & 4.186 & 71.2831 & 0.5422 & 4.2366& 0.027 & 0.725 &  1.202 & 71.2926 & 0.5442 & 4.2113\\
Eu & 71.1028 & 0.5274  & 4.2174 & 71.0851 & 0.5238 & 4.2258& 0.025 & 0.689 &  0.201 & 71.0939 & 0.5256 & 4.2216\\
Gd & 71.1241 & 0.5097  & 4.1273 & 71.1003 & 0.5054 & 4.2162& 0.033 & 0.838 &  2.131 & 71.1122 & 0.5075 & 4.1718\\
Tb & 71.3606 & 0.4928  & 4.0561 & 71.3371 & 0.4881 & 4.1711& 0.033 & 0.96 &  2.795 & 71.3489 & 0.4904 & 4.1136\\
Dy & 71.7907 & 0.4779  & 4.0567 & 71.769 & 0.4734 & 4.1482& 0.03 & 0.951 &  2.231 & 71.7799 & 0.4757 & 4.1024\\
Ho & 72.3773 & 0.4655  & 4.1498 & 72.3619 & 0.461 & 4.1411& 0.021 & 0.981 &  0.209 & 72.3696 & 0.4633 & 4.1455\\
Er & 73.1611 & 0.4543  & 4.1914 & 73.1581 & 0.4493 & 4.1808& 0.004 & 1.105 &  0.251 & 73.1596 & 0.4518 & 4.1861\\
Tm & 74.231 & 0.4379  & 4.2278 & 74.2329 & 0.4341 & 4.2371& 0.003 & 0.861 &  0.221 & 74.2319 & 0.436 & 4.2325\\
Yb & 75.6957 & 0.4108  & 4.3898 & 75.7015 & 0.4084 & 4.3044& 0.008 & 0.591 &  1.964 & 75.6986 & 0.4096 & 4.3471\\
Lu & 78.0854 & 0.3904  & 3.7515 & 78.0821 & 0.3889 & 3.7498& 0.004 & 0.378 &  0.044 & 78.0838 & 0.3897 & 3.7506\\
Hf & 70.8313 & 0.7648  & 3.5613 & 70.8216 & 0.7623 & 3.7227& 0.014 & 0.324 &  4.431 & 70.8264 & 0.7635 & 3.642\\
Ta & 61.7472 & 1.1622  & 4.4019 & 61.75 & 1.1618 & 4.4099& 0.005 & 0.04 &  0.181 & 61.7486 & 1.162 & 4.4059\\
W & 56.0537 & 1.4388  & 4.4241 & 56.0402 & 1.4475 & 4.5265& 0.024 & 0.606 &  2.287 & 56.047 & 1.4431 & 4.4753\\
Re & 53.7964 & 1.4943  & 4.7861 & 53.8075 & 1.5047 & 4.6142& 0.021 & 0.694 &  3.658 & 53.802 & 1.4995 & 4.7002\\
Os & 53.0758 & 1.4408  & 4.8712 & 53.0989 & 1.4474 & 4.751& 0.043 & 0.454 &  2.499 & 53.0874 & 1.4441 & 4.8111\\
Ir & 53.8628 & 1.1966  & 5.0594 & 53.8613 & 1.1995 & 5.1765& 0.003 & 0.244 &  2.288 & 53.8621 & 1.1981 & 5.118\\
Pt & 57.352 & 0.8618  & 5.7438 & 57.3201 & 0.8643 & 5.4607& 0.056 & 0.299 &  5.053 & 57.3361 & 0.8631 & 5.6022\\
Au & 63.9782 & 0.6137  & 5.0155 & 63.9457 & 0.6118 & 4.9955& 0.051 & 0.316 &  0.4 & 63.962 & 0.6127 & 5.0055\\
Hg & 72.6361 & 0.3996  & 5.0268 & 72.6256 & 0.3987 & 5.0425& 0.014 & 0.227 &  0.312 & 72.6309 & 0.3992 & 5.0346\\
Tl & 79.0415 & 0.342  & 5.0814 & 79.0379 & 0.339 & 4.9592& 0.005 & 0.893 &  2.433 & 79.0397 & 0.3405 & 5.0203\\
Pb & 79.2776 & 0.3794  & 3.8982 & 79.265 & 0.3774 & 3.9039& 0.016 & 0.543 &  0.146 & 79.2713 & 0.3784 & 3.9011\\
Bi & 74.0582 & 0.5105  & 5.3345 & 74.0287 & 0.5086 & 5.3135& 0.04 & 0.375 &  0.394 & 74.0434 & 0.5096 & 5.324\\
Po & 70.8958 & 0.5272  & 5.0055 & 70.8765 & 0.5255 & 5.0621& 0.027 & 0.318 &  1.124 & 70.8861 & 0.5263 & 5.0338\\
At & 71.73 & 0.5069  & 3.8506 & 71.7022 & 0.5063 & 3.8325& 0.039 & 0.131 &  0.47 & 71.7161 & 0.5066 & 3.8416\\
Rn & 72.1705 & 0.6647  & 6.1163 & 72.063 & 0.6635 & 6.4004& 0.149 & 0.19 &  4.54 & 72.1167 & 0.6641 & 6.2583\\
Fr & 79.526 & 0.4316  & 6.6797 & 79.5124 & 0.4302 & 6.6962& 0.017 & 0.324 &  0.247 & 79.5192 & 0.4309 & 6.688\\
Ra & 87.7112 & 0.2318  & 8.0555 & 87.7466 & 0.2294 & 8.1243& 0.04 & 1.042 &  0.85 & 87.7289 & 0.2306 & 8.0899\\
Ac & 91.3919 & 0.2075  & 5.8257 & 91.492 & 0.2046 & 5.6485& 0.11 & 1.398 &  3.09 & 91.442 & 0.206 & 5.7371\\
Th & 84.9418 & 0.3566  & 5.4148 & 84.985 & 0.353 & 5.3017& 0.051 & 1.021 &  2.11 & 84.9634 & 0.3548 & 5.3583\\
Pa & 77.7028 & 0.5786  & 5.6105 & 77.7052 & 0.577 & 5.6618& 0.003 & 0.275 &  0.91 & 77.704 & 0.5778 & 5.6362\\
U & 72.2283 & 0.929  & 4.2343 & 72.2313 & 0.9266 & 4.2328& 0.004 & 0.259 &  0.034 & 72.2298 & 0.9278 & 4.2335\\
Np & 70.2882 & 0.8987  & 4.1862 & 70.2877 & 0.8955 & 4.2317& 0.001 & 0.362 &  1.08 & 70.288 & 0.8971 & 4.209\\
Pu & 68.8403 & 0.8615  & 4.2029 & 68.8377 & 0.8588 & 4.2618& 0.004 & 0.318 &  1.391 & 68.839 & 0.8602 & 4.2323\\
Am & 67.8603 & 0.8185  & 4.1875 & 67.8468 & 0.8165 & 4.3118& 0.02 & 0.245 &  2.926 & 67.8536 & 0.8175 & 4.2497\\
\end{longtable}
